The Formation and Evolution of Planetary Systems: Description of the Spitzer Legacy Science Database

We present the science database produced by the Formation and Evolution of Planetary Systems (FEPS) Spitzer Legacy program. Data reduction and validation procedures for the IRAC, MIPS, and IRS instruments are described in detail. We also derive stellar properties for the FEPS sample from available broad-band photometry and spectral types, and present an algorithm to normalize Kurucz synthetic spectra to optical and near-infrared photometry. The final FEPS data products include IRAC and MIPS photometry for each star in the FEPS sample and calibrated IRS spectra.

==> (inline-0) <==
\begin{deluxetable}{lcc@{\extracolsep{2pt}}ccccccccc@{\extracolsep{-5pt}}ccccc}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{IRAC and MIPS Photometry\label{tbl:phot}}
\tablehead{
  \colhead{Source} &
  \multicolumn{2}{c}{IRAC 3.6\micron}  &
  \multicolumn{2}{c}{IRAC 4.5\micron}  &
  \multicolumn{2}{c}{IRAC 8\micron}  &
  \multicolumn{2}{c}{MIPS 24\micron} &
  \multicolumn{2}{c}{MIPS 70\micron} &
  \colhead{IRAC} &
  \colhead{MIPS 24\micron} &
  \multicolumn{2}{c}{AORKEY} &
  \colhead{IRAC} &
  \colhead{MIPS}\\
  \cline{2-3}
  \cline{4-5}
  \cline{6-7}
  \cline{8-9}
  \cline{10-11}
  \cline{14-15}
  \colhead{}         &
  \colhead{S$_\nu$}  &
  \colhead{$\sigma_{\rm int}$}  &
  \colhead{S$_\nu$}  &
  \colhead{$\sigma_{\rm int}$}  &
  \colhead{S$_\nu$}  &
  \colhead{$\sigma_{\rm int}$}  &
  \colhead{S$_\nu$}  &
  \colhead{$\sigma_{\rm int}$}  &
  \colhead{S$_\nu$}  &
  \colhead{$\sigma_{\rm int}$}  &
  \colhead{frame time} &
  \colhead{DCE Time} &
  \colhead{IRAC} &
  \colhead{MIPS} &
  \colhead{Flags} &
  \colhead{Flags}\\
  \colhead{} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(sec)} &
  \colhead{(sec)}
}
\startdata
% Generated by FEPS team on Jul 26 2008 13:11:48
          1E 0307.4+1424 &     91.21 &     0.66 &    57.60 &     0.70 &    20.51 &     0.14 &    2.60 &      0.03 &   -10.8 &       5.4 &       0.40 &         9.96 &      5296896 &      5297408 &            &         \\
          1E 0324.1-2012 &     86.59 &     0.62 &    55.47 &     0.68 &    19.53 &     0.13 &    2.50 &      0.02 &    -1.7 &       3.7 &       0.40 &         9.96 &      5297664 &      5298176 &            &         \\
   1RXS J025216.9+361658 &    321.18 &     2.31 &   202.24 &     2.47 &    77.25 &     0.51 &    8.81 &      0.08 &    -0.6 &       4.3 &       0.10 &         9.96 &      5256960 &      5257472 &            &        2\\
   1RXS J025751.8+115759 &    121.01 &     0.87 &    76.26 &     0.93 &    27.93 &     0.18 &    3.27 &      0.04 &     1.3 &       5.4 &       0.10 &         9.96 &      5261568 &      5262080 &            &         \\
   1RXS J030759.1+302032 &    313.33 &     2.26 &   196.62 &     2.40 &    71.77 &     0.47 &    8.13 &      0.08 &     2.0 &       5.0 &       0.10 &         2.62 &      5313536 &      5314048 &            &         \\
   1RXS J031644.0+192259 &     55.94 &     0.40 &    35.50 &     0.43 &    12.87 &     0.09 &    1.57 &      0.03 &    -9.4 &       5.9 &       0.40 &         9.96 &      5302272 &      5302784 &            &         \\
   1RXS J031907.4+393418 &     47.01 &     0.34 &    29.19 &     0.36 &    10.88 &     0.07 &    1.31 &      0.02 &    -3.0 &       4.3 &       0.40 &         9.96 &      5257728 &      5258240 &            &         \\
   1RXS J034423.3+281224 &    389.93 &     2.81 &   246.84 &     3.01 &    88.38 &     0.58 &   10.01 &      0.09 &    -0.4 &       5.5 &       0.10 &         2.62 &      5258496 &      5259008 &            &         \\
   1RXS J035028.0+163121 &    107.74 &     0.78 &    68.39 &     0.83 &    24.39 &     0.16 &    2.95 &      0.03 &   -10.1 &       6.6 &       0.10 &         9.96 &      5263104 &      5263616 &            &         \\
   1RXS J043243.2-152003 &    106.89 &     0.77 &    66.74 &     0.81 &    23.97 &     0.16 &    2.92 &      0.03 &    -2.4 &       3.5 &       0.10 &         9.96 &      5244416 &      5244928 &            &         \\
   1RXS J051111.1+281353 &    223.49 &     1.61 &   139.47 &     1.70 &    53.61 &     0.35 &    7.77 &      0.07 &     1.4 &      11.0 &       0.10 &         2.62 &      5246720 &      5247232 &            &         \\
   1RXS J053650.0+133756 &    179.78 &     1.29 &   112.07 &     1.37 &    41.56 &     0.27 &    4.93 &      0.04 &    -0.2 &      11.0 &       0.10 &         9.96 &      5247488 &      5248000 &            &         \\
           2RE J0255+474 &    396.39 &     2.85 &   248.21 &     3.03 &    90.62 &     0.60 &   10.30 &      0.09 &    -1.3 &       4.6 &       0.10 &         2.62 &      5349632 &      5350144 &          1 &         \\
                  AO Men &    568.24 &     4.09 &   359.74 &     4.81 &   130.52 &     0.86 &   16.16 &      0.15 &     4.9 &       3.4 &       0.02 &         2.62 &      5222144 &      5222656 &            &         \\
                   AP 93 &     56.05 &     0.40 &    34.91 &     0.43 &    12.96 &     0.09 &    1.62 &      0.02 &     5.3 &      10.2 &       0.40 &         9.96 &      5282304 &      5282816 &            &         \\
                    B102 &     88.83 &     0.68 &    56.44 &     0.77 &    20.52 &     0.14 &    2.54 &      0.11 &   -15.0 &      22.1 &       0.40 &         9.96 &      5275392 &      5275904 &            &         \\
               BPM 87617 &    234.87 &     1.69 &   148.05 &     1.81 &    54.85 &     0.36 &    6.59 &      0.06 &    -3.0 &       4.3 &       0.10 &         2.62 &      5348864 &      5349376 &            &         \\
                  HD 105 &   1022.72 &     7.36 &   645.37 &     7.87 &   230.66 &     1.52 &   28.29 &      0.25 &   141.2 &      10.4 &       0.02 &         2.62 &      5295360 &      5295872 &            &         \\
                  HD 377 &   1029.07 &     7.41 &   648.56 &     7.91 &   234.70 &     1.67 &   36.58 &      0.33 &   162.0 &      12.6 &       0.02 &         2.62 &      5268480 &      5268992 &            &         \\
                  HD 691 &    967.52 &     6.97 &   597.48 &     7.29 &   218.32 &     1.44 &   25.01 &      0.23 &     8.3 &       7.2 &       0.02 &         2.62 &      5345024 &      5345536 &            &         \\
                  HD 984 &   1050.29 &     7.56 &   662.15 &     8.08 &   236.77 &     1.56 &   26.88 &      0.24 &    -9.4 &       8.4 &       0.02 &         2.62 &      5271552 &      5272064 &            &        2\\
                 HD 6434 &    952.27 &     6.86 &   603.33 &     7.36 &   215.10 &     1.42 &   23.95 &      0.22 &     8.0 &       7.4 &       0.02 &         2.62 &      5439232 &      5439744 &            &         \\
                 HD 6963 &   1211.31 &     8.72 &   752.85 &     9.19 &   271.46 &     1.79 &   32.53 &      0.29 &    44.0 &       8.0 &       0.02 &         2.62 &      5395712 &      5396224 &            &         \\
                 HD 7661 &   1428.00 &    10.28 &   887.28 &    10.82 &   322.51 &     2.13 &   36.03 &      0.32 &     4.4 &       7.9 &       0.02 &         2.62 &      5370624 &      5371136 &            &         \\
                 HD 8907 &   1918.20 &    13.81 &  1223.73 &    14.93 &   427.28 &     2.82 &   51.28 &      0.46 &   247.4 &       9.3 &       0.02 &         2.62 &      5361920 &      5362432 &            &        2\\
                 HD 8941 &   2006.73 &    14.45 &  1266.43 &    15.45 &   448.80 &     2.96 &   49.89 &      0.45 &     4.5 &       9.3 &       0.02 &         2.62 &      5413888 &      5414400 &            &         \\
                 HD 9472 &   1088.63 &     7.84 &   678.21 &     8.27 &   242.00 &     1.60 &   27.28 &      0.25 &     1.1 &       9.5 &       0.02 &         2.62 &      5391872 &      5392384 &            &         \\
                HD 11850 &    952.41 &     6.86 &   595.66 &     7.27 &   211.74 &     1.78 &   24.05 &      0.22 &    -4.0 &       9.6 &       0.02 &         2.62 &      5375232 &      5375744 &            &         \\
                HD 12039 &    747.34 &     5.38 &   470.88 &     5.75 &   170.38 &     1.13 &   25.65 &      0.23 &     3.5 &       8.1 &       0.02 &         2.62 &      5310464 &      5310976 &            &         \\
                HD 13382 &   1391.67 &    10.02 &   881.73 &    10.76 &   313.35 &     2.07 &   36.27 &      0.33 &     3.2 &       9.5 &       0.02 &         2.62 &      5372928 &      5373440 &            &         \\
                HD 13507 &   1715.75 &    12.35 &  1071.21 &    13.07 &   389.82 &     2.57 &   42.99 &      0.39 &     4.4 &       7.4 &       0.02 &         2.62 &      5390336 &      5390848 &            &         \\
                HD 13531 &   1552.04 &    11.18 &   964.04 &    11.76 &   349.37 &     2.31 &   39.14 &      0.35 &     1.8 &       8.0 &       0.02 &         2.62 &      5372160 &      5372672 &            &         \\
                HD 13974 &  14705.79 &   105.88 &  9279.19 &   113.21 &  3299.77 &    21.78 &   374.1 &       3.4 &    46.0 &       9.0 &       0.02 &         2.62 &      5410816 &      5411328 &            &         \\
                HD 15526 &    182.75 &     1.32 &   113.77 &     1.39 &    40.84 &     0.27 &    4.89 &      0.04 &    -4.5 &       3.9 &       0.10 &         9.96 &      5263872 &      5264384 &            &         \\
                HD 17925 &   7280.60 &    52.42 &  4520.57 &    55.15 &  1644.56 &    10.85 &   193.6 &       1.7 &    57.0 &      11.6 &       0.02 &         2.62 &      5306112 &      4036352 &            &        4\\
                HD 18940 &   1815.57 &    13.07 &  1130.20 &    13.79 &   405.23 &     2.67 &   45.58 &      0.41 &    -4.7 &       9.9 &       0.02 &         2.62 &      5388032 &      5388544 &            &         \\
                HD 19019 &   1664.30 &    11.98 &  1050.85 &    12.82 &   371.56 &     2.45 &   42.21 &      0.38 &     3.9 &      10.3 &       0.02 &         2.62 &      5407232 &      5407744 &            &         \\
                HD 19668 &    605.66 &     5.12 &   382.24 &     4.66 &   134.35 &     1.01 &   18.74 &      0.17 &    -2.0 &       9.2 &       0.02 &         2.62 &      5340416 &      5340928 &            &         \\
                HD 21411 &   1008.04 &     7.26 &   627.22 &     7.65 &   225.56 &     1.49 &   25.14 &      0.23 &     3.8 &       7.6 &       0.02 &         2.62 &      5389568 &      5390080 &            &         \\
                HD 22179 &    311.69 &     2.24 &   196.20 &     2.39 &    71.03 &     0.47 &   11.10 &      0.10 &    35.9 &      10.3 &       0.10 &         2.62 &      5262336 &      5262848 &            &         \\
                HD 25300 &    649.30 &     4.67 &   398.75 &     4.87 &   152.33 &     1.41 &   18.61 &      0.17 &     0.7 &       4.8 &       0.02 &         2.62 &      5350400 &      5350912 &            &         \\
                HD 25457 &   6259.72 &    45.07 &  3956.34 &    48.27 &  1412.34 &     9.32 &   205.8 &       1.9 &   307.2 &       9.2 &       0.02 &         2.62 &      5308160 &      5308672 &            &         \\
                HD 26182 &    227.33 &     1.64 &   144.51 &     1.76 &    52.11 &     0.34 &    5.94 &      0.07 &     1.6 &       8.8 &       0.10 &         2.62 &      5358848 &      5359360 &          1 &         \\
                HD 26990 &   1286.97 &     9.27 &   804.17 &     9.81 &   289.30 &     1.91 &   32.75 &      0.29 &     9.4 &       9.0 &       0.02 &         2.62 &      5391104 &      5391616 &            &         \\
                HD 27466 &    883.45 &     6.36 &   557.40 &     6.80 &   198.51 &     1.31 &   21.90 &      0.20 &     1.7 &       7.6 &       0.02 &         2.62 &      5411584 &      5412096 &            &         \\
                HD 28495 &   1463.51 &    10.54 &   911.59 &    11.12 &   331.19 &     2.19 &   38.13 &      0.34 &    -7.0 &      10.3 &       0.02 &         2.62 &      5366016 &      5366528 &            &         \\
                HD 29231 &   1332.22 &     9.59 &   821.42 &    10.02 &   297.62 &     1.96 &   33.14 &      0.30 &     3.8 &       7.2 &       0.02 &         2.62 &      5405696 &      5406208 &            &         \\
                HD 31143 &    900.01 &     6.48 &   556.10 &     6.78 &   203.33 &     1.34 &   22.69 &      0.20 &     2.9 &       7.8 &       0.02 &         2.62 &      5401088 &      5401600 &            &         \\
                HD 31281 &    271.15 &     1.95 &   171.58 &     2.09 &    62.45 &     0.41 &    7.43 &      0.09 &     9.6 &      13.4 &       0.10 &         2.62 &      5254912 &      5255424 &            &         \\
                HD 31392 &   1431.93 &    10.31 &   891.69 &    10.88 &   321.84 &     2.12 &   36.88 &      0.33 &    81.6 &       8.4 &       0.02 &         2.62 &      5398016 &      5398528 &            &         \\
                HD 31950 &    130.03 &     0.94 &    83.02 &     1.01 &    29.00 &     0.24 &    3.69 &      0.04 &    -2.7 &       8.9 &       0.10 &         9.96 &      5303808 &      5304320 &          1 &         \\
                HD 32850 &   1487.55 &    10.71 &   929.44 &    11.34 &   336.42 &     2.22 &   38.37 &      0.35 &     2.2 &      11.9 &       0.02 &         2.62 &      5402624 &      5403136 &            &         \\
                HD 35850 &   3030.34 &    21.82 &  1917.88 &    23.40 &   690.67 &     4.56 &   83.52 &      0.75 &    40.3 &       7.5 &       0.02 &         2.62 &      5446912 &      5447424 &            &         \\
                HD 37006 &    740.10 &     5.33 &   465.45 &     5.68 &   164.16 &     1.08 &   18.64 &      0.17 &    -2.1 &       6.2 &       0.02 &         2.62 &      5388800 &      5389312 &            &         \\
                HD 37216 &   1122.32 &     8.08 &   694.71 &     8.47 &   250.81 &     1.66 &   28.03 &      0.25 &     6.7 &       9.3 &       0.02 &         2.62 &      5386496 &      5387008 &            &         \\
                HD 37484 &    893.68 &     6.43 &   568.11 &     7.50 &   202.23 &     1.59 &   54.59 &      0.49 &   114.4 &       7.8 &       0.02 &         2.62 &      5306624 &      5307136 &            &         \\
                HD 37572 &   1362.34 &     9.81 &   848.38 &    10.35 &   310.18 &     2.05 &   35.26 &      0.32 &     5.7 &       7.6 &       0.02 &         2.62 &      6601472 &      6599680 &            &         \\
                HD 37962 &    883.69 &     6.36 &   553.46 &     6.75 &   198.17 &     1.45 &   22.62 &      0.20 &    16.5 &       7.4 &       0.02 &         2.62 &      5412352 &      5412864 &            &         \\
                HD 38207 &    286.99 &     2.07 &   181.35 &     2.21 &    64.62 &     0.43 &   16.46 &      0.15 &   184.6 &       4.7 &       0.10 &         2.62 &      5363200 &      5363712 &            &         \\
                HD 38529 &   5893.09 &    42.43 &  3634.04 &    44.34 &  1339.97 &     8.84 &   149.6 &       1.3 &    75.3 &      11.2 &       0.02 &         2.62 &      5436928 &      5437440 &            &         \\
                HD 38949 &    775.76 &     5.58 &   488.07 &     5.95 &   172.26 &     1.16 &   20.02 &      0.18 &     7.2 &       8.0 &       0.02 &         2.62 &      5339648 &      5340160 &            &         \\
                HD 40647 &    872.61 &     6.28 &   543.42 &     6.63 &   195.98 &     1.29 &   22.11 &      0.20 &     7.0 &       6.7 &       0.02 &         2.62 &      5384192 &      5384704 &            &         \\
                HD 41700 &   2693.24 &    19.39 &  1696.38 &    20.70 &   613.28 &     4.05 &   71.78 &      0.65 &    22.2 &       7.6 &       0.02 &         2.62 &      5365248 &      5365760 &            &         \\
                HD 43989 &    719.52 &     5.18 &   454.19 &     5.54 &   163.22 &     1.21 &   21.14 &      0.19 &     7.1 &       9.8 &       0.02 &         2.62 &      6600704 &      6598912 &            &         \\
                HD 44594 &   2593.89 &    18.68 &  1606.66 &    19.60 &   587.33 &     3.88 &   63.92 &      0.58 &     5.3 &       6.7 &       0.02 &         2.62 &      5444608 &      5445120 &            &         \\
                HD 45270 &   2675.06 &    19.26 &  1698.63 &    20.72 &   599.85 &     3.96 &   70.18 &      0.63 &     8.5 &       6.0 &       0.02 &         2.62 &      6601216 &      6599424 &            &        2\\
                HD 47875 &    364.71 &     2.95 &   230.96 &     3.70 &    81.40 &     2.08 &    9.70 &      0.09 &     0.0 &       3.7 &       0.02 &         2.62 &      5293824 &      5294336 &          1 &         \\
                HD 60737 &    910.07 &     6.55 &   569.23 &     6.95 &   202.08 &     1.51 &   24.10 &      0.22 &    17.7 &      11.1 &       0.02 &         2.62 &      5267712 &      5268224 &            &         \\
                HD 61005 &    753.53 &     5.42 &   472.32 &     5.76 &   169.19 &     1.12 &   41.49 &      0.37 &   628.7 &      11.1 &       0.02 &         2.62 &      5266944 &      5267456 &            &         \\
                HD 61994 &   2103.13 &    15.14 &  1291.84 &    17.11 &   471.04 &     3.11 &   51.98 &      0.47 &     6.9 &       6.9 &       0.02 &         2.62 &      5394176 &      5394688 &            &         \\
                HD 64324 &    929.20 &     6.69 &   585.16 &     7.14 &   207.22 &     1.37 &   23.76 &      0.21 &     6.3 &       9.9 &       0.02 &         2.62 &      5400320 &      5400832 &            &         \\
                HD 66751 &   2683.46 &    19.32 &  1682.98 &    20.53 &   600.21 &     3.96 &   66.35 &      0.60 &     6.0 &       7.2 &       0.02 &         2.62 &      5408768 &      5409280 &            &         \\
                HD 69076 &    791.83 &     5.70 &   492.67 &     6.01 &   177.87 &     2.21 &   20.14 &      0.18 &     0.4 &       8.4 &       0.02 &         2.62 &      5421568 &      5422080 &            &        2\\
                HD 70516 &    995.64 &     7.17 &   623.34 &     7.61 &   227.16 &     1.50 &   25.38 &      0.23 &     8.4 &       6.9 &       0.02 &         2.62 &      5292288 &      5292800 &            &         \\
                HD 70573 &    381.64 &     2.75 &   239.73 &     2.92 &    86.39 &     0.57 &   10.41 &      0.09 &    14.8 &       5.7 &       0.10 &         2.62 &      5308928 &      5309440 &            &         \\
                HD 71974 &   1889.06 &    13.60 &  1168.70 &    14.26 &   423.82 &     2.80 &   47.65 &      0.43 &    16.4 &       7.9 &       0.02 &         2.62 &      5393408 &      5393920 &            &         \\
                HD 72687 &    590.63 &     4.25 &   369.65 &     4.51 &   133.01 &     1.44 &   18.80 &      0.17 &     3.2 &       8.7 &       0.02 &         2.62 &      6600448 &      6598656 &            &        2\\
                HD 72905 &   6226.53 &    44.83 &  3915.21 &    47.77 &  1411.52 &     9.32 &   163.5 &       1.5 &    44.5 &       5.4 &       0.02 &         2.62 &      5362688 &      4042240 &            &        4\\
                HD 73668 &   1401.43 &    10.09 &   881.16 &    10.75 &   313.64 &     2.07 &   35.39 &      0.32 &    10.5 &      10.4 &       0.02 &         2.62 &      5435392 &      5435904 &            &         \\
                HD 75302 &   1315.76 &     9.47 &   819.18 &     9.99 &   293.72 &     1.94 &   32.70 &      0.29 &     1.4 &       8.6 &       0.02 &         2.62 &      5404160 &      5404672 &            &         \\
                HD 75393 &   1244.85 &     8.96 &   787.10 &     9.60 &   281.09 &     1.85 &   31.70 &      0.29 &    -6.2 &       9.0 &       0.02 &         2.62 &      5341184 &      5341696 &            &         \\
                HD 76218 &   1329.90 &     9.57 &   833.15 &    10.16 &   300.52 &     1.98 &   33.66 &      0.30 &    -5.1 &      10.0 &       0.02 &         2.62 &      5373696 &      5374208 &            &         \\
                HD 77407 &   1910.85 &    13.76 &  1211.53 &    14.78 &   444.45 &     2.93 &   49.20 &      0.44 &    11.1 &       9.3 &       0.02 &         2.62 &      5311232 &      5311744 &            &         \\
                HD 80606 &    339.01 &     2.44 &   210.02 &     2.56 &    75.52 &     0.50 &    8.65 &      0.08 &     3.4 &       5.2 &       0.10 &         2.62 &      5443840 &      5444352 &            &         \\
                HD 85301 &   1050.80 &     7.57 &   652.06 &     7.96 &   234.22 &     2.30 &   36.80 &      0.33 &    38.5 &       7.0 &       0.02 &         2.62 &      5399552 &      5400064 &            &         \\
                HD 86356 &    186.44 &     1.34 &   117.14 &     1.43 &    42.97 &     0.28 &    5.12 &      0.05 &    -2.6 &       4.3 &       0.10 &         9.96 &      5260032 &      5260544 &            &         \\
                HD 88201 &   1022.26 &     7.36 &   644.98 &     7.87 &   229.89 &     1.52 &   25.62 &      0.23 &    -1.2 &       7.3 &       0.02 &         2.62 &      5347328 &      5347840 &            &         \\
                HD 88742 &   2966.24 &    21.36 &  1865.15 &    22.75 &   663.21 &     4.38 &   73.26 &      0.66 &     8.4 &       8.9 &       0.02 &         2.62 &      5422336 &      5422848 &            &         \\
                HD 90712 &   1043.36 &     7.51 &   666.66 &     8.13 &   235.39 &     1.55 &   26.13 &      0.24 &    -2.7 &       8.0 &       0.02 &         2.62 &      5337344 &      5337856 &            &         \\
                HD 90905 &   1788.78 &    12.88 &  1126.18 &    13.74 &   401.52 &     2.65 &   49.73 &      0.45 &    22.3 &      11.4 &       0.02 &         2.62 &      5335808 &      5336320 &            &         \\
                HD 91782 &    573.48 &     4.13 &   361.12 &     4.41 &   127.76 &     1.36 &   14.78 &      0.13 &    -1.9 &       7.5 &       0.02 &         2.62 &      5331200 &      5331712 &            &         \\
                HD 91962 &   2018.84 &    14.54 &  1264.75 &    15.43 &   457.91 &     3.02 &   50.77 &      0.46 &    -0.4 &       7.8 &       0.02 &         2.62 &      5341952 &      5342464 &          1 &         \\
                HD 92788 &   1447.46 &    10.42 &   891.20 &    10.87 &   322.72 &     2.13 &   36.08 &      0.32 &    11.2 &       9.1 &       0.02 &         2.62 &      5440000 &      5440512 &            &         \\
                HD 92855 &   1280.32 &     9.22 &   810.92 &     9.89 &   288.82 &     1.91 &   32.43 &      0.29 &     9.8 &       6.8 &       0.02 &         2.62 &      5331968 &      5332480 &            &         \\
                HD 95188 &    627.15 &     4.51 &   391.95 &     4.78 &   140.03 &     0.92 &   15.95 &      0.14 &     6.1 &       9.5 &       0.02 &         2.62 &      5344256 &      5344768 &            &         \\
                HD 98553 &   1067.94 &     7.69 &   669.07 &     8.16 &   238.75 &     1.58 &   26.35 &      0.24 &     3.9 &       8.0 &       0.02 &         2.62 &      5408000 &      5408512 &            &         \\
               HD 100167 &   1361.36 &     9.80 &   855.45 &    10.44 &   307.60 &     2.03 &   34.35 &      0.31 &    -2.9 &       8.7 &       0.02 &         2.62 &      5420032 &      5420544 &            &         \\
               HD 101472 &   1036.87 &     7.46 &   665.02 &     8.11 &   233.44 &     1.77 &   26.19 &      0.24 &    -0.6 &       8.8 &       0.02 &         2.62 &      5342720 &      5343232 &            &         \\
               HD 101959 &   1612.53 &    11.61 &  1013.24 &    12.36 &   361.27 &     2.38 &   40.18 &      0.36 &     9.8 &       8.4 &       0.02 &         2.62 &      5418496 &      5419008 &            &         \\
               HD 102071 &   1103.79 &     7.95 &   679.71 &     8.29 &   246.67 &     1.63 &   27.71 &      0.25 &     9.5 &       7.4 &       0.02 &         2.62 &      5423104 &      5423616 &            &         \\
               HD 103432 &    676.31 &     4.87 &   425.79 &     5.20 &   150.78 &     1.13 &   16.82 &      0.15 &     8.4 &       9.8 &       0.02 &         2.62 &      5428480 &      5428992 &            &         \\
               HD 104467 &    535.57 &     3.86 &   336.17 &     4.10 &   121.77 &     0.88 &   14.16 &      0.13 &    -1.9 &       5.0 &       0.02 &         2.62 &      5208320 &      5208832 &            &        2\\
               HD 104576 &    616.98 &     4.44 &   383.90 &     4.68 &   142.62 &     1.60 &   16.22 &      0.15 &     6.9 &       8.0 &       0.02 &         2.62 &      5332736 &      5333248 &            &         \\
               HD 104860 &    724.76 &     5.22 &   455.33 &     5.55 &   162.49 &     1.13 &   19.89 &      0.18 &   183.1 &       7.4 &       0.02 &         2.62 &      5270016 &      5270528 &            &         \\
               HD 105631 &   1613.93 &    11.62 &   989.25 &    12.07 &   360.21 &     2.38 &   40.27 &      0.36 &     1.0 &       7.4 &       0.02 &         2.62 &      5415424 &      5415936 &            &         \\
               HD 106156 &   1012.92 &     7.29 &   623.21 &     7.60 &   227.72 &     1.50 &   25.47 &      0.23 &    15.1 &       9.3 &       0.02 &         2.62 &      5423872 &      5424384 &            &         \\
               HD 106252 &   1200.09 &     8.64 &   746.45 &     9.11 &   270.92 &     1.79 &   30.58 &      0.28 &    16.5 &       9.4 &       0.02 &         2.62 &      5442304 &      5442816 &            &         \\
               HD 106772 &    992.21 &     7.14 &   630.40 &     7.69 &   232.27 &     1.85 &   26.40 &      0.24 &    -4.6 &       6.8 &       0.02 &         2.62 &      5301504 &      5302016 &            &         \\
               HD 107146 &   1711.29 &    12.32 &  1074.76 &    13.11 &   384.40 &     2.54 &   59.76 &      0.54 &   669.1 &       9.6 &       0.02 &         2.62 &      5312000 &      5312512 &            &         \\
               HD 107441 &    254.97 &     1.84 &   161.86 &     1.98 &    58.42 &     0.39 &    7.24 &      0.07 &     1.6 &       7.2 &       0.10 &         2.62 &      5234432 &      5234944 &            &         \\
               HD 108799 &   3417.14 &    24.60 &  2165.72 &    26.42 &   767.08 &     5.06 &   85.26 &      0.77 &     5.0 &      10.2 &       0.02 &         2.62 &      5338112 &      5338624 &          1 &         \\
               HD 108944 &   1136.76 &     8.19 &   727.64 &     8.88 &   256.94 &     1.70 &   28.88 &      0.26 &     1.7 &       8.4 &       0.02 &         2.62 &      5334272 &      5334784 &          1 &         \\
               HD 111170 &    373.25 &     2.69 &   234.54 &     3.14 &    86.24 &     0.57 &   10.27 &      0.09 &    -4.9 &       9.2 &       0.10 &         2.62 &      5213696 &      5214208 &            &         \\
               HD 112196 &   1734.86 &    12.49 &  1098.91 &    13.41 &   395.59 &     2.61 &   43.62 &      0.39 &     3.2 &       9.1 &       0.02 &         2.62 &      5278464 &      5278976 &          1 &         \\
               HD 115043 &   2122.18 &    15.28 &  1336.87 &    16.31 &   476.04 &     3.14 &   53.18 &      0.48 &    -0.5 &       7.8 &       0.02 &         2.62 &      6600960 &      6599168 &            &         \\
               HD 116099 &    111.96 &     0.81 &    70.52 &     0.86 &    25.38 &     0.17 &    3.53 &      0.03 &     3.4 &       3.3 &       0.10 &         9.96 &      5229056 &      5229568 &            &         \\
               HD 117524 &    223.38 &     1.61 &   139.71 &     1.70 &    51.23 &     0.34 &    6.12 &      0.06 &   -10.1 &       9.9 &       0.10 &         9.96 &      5231360 &      5231872 &            &         \\
               HD 119269 &    267.91 &     1.93 &   168.94 &     2.06 &    61.61 &     0.41 &    7.40 &      0.07 &    21.6 &      10.5 &       0.10 &         2.62 &      5239040 &      5239552 &            &         \\
               HD 120812 &    200.55 &     1.44 &   127.58 &     1.56 &    46.06 &     0.30 &    5.57 &      0.05 &    -8.9 &       7.9 &       0.10 &         9.96 &      5227520 &      5228032 &            &         \\
               HD 121320 &    928.87 &     6.69 &   581.52 &     7.09 &   209.87 &     1.39 &   23.04 &      0.21 &     2.1 &       9.7 &       0.02 &         2.62 &      5424640 &      5425152 &            &         \\
               HD 121504 &   1001.83 &     7.21 &   630.62 &     7.69 &   225.25 &     1.49 &   25.01 &      0.23 &    27.2 &      18.7 &       0.02 &         2.62 &      5437696 &      5438208 &            &         \\
               HD 122652 &   1260.59 &     9.08 &   795.28 &     9.70 &   283.09 &     1.87 &   35.22 &      0.32 &    83.1 &       9.1 &       0.02 &         2.62 &      5427712 &      5428224 &            &         \\
               HD 126670 &    216.52 &     1.56 &   137.21 &     1.67 &    49.79 &     0.33 &    6.17 &      0.07 &    -0.8 &       5.7 &       0.10 &         2.62 &      5212928 &      5213440 &            &         \\
               HD 128242 &    224.73 &     1.62 &   143.13 &     1.75 &    52.02 &     0.34 &    6.32 &      0.06 &    -6.3 &       5.8 &       0.10 &         9.96 &      5226752 &      5227264 &            &         \\
               HD 129333 &   1252.51 &     9.02 &   790.35 &     9.64 &   285.15 &     1.88 &   32.83 &      0.30 &     6.3 &       6.3 &       0.02 &         2.62 &      5265409 &      5265920 &            &         \\
               HD 132173 &    913.26 &     6.58 &   577.37 &     7.04 &   205.21 &     1.35 &   24.11 &      0.22 &    -0.8 &       9.9 &       0.02 &         2.62 &      5333504 &      5334016 &            &         \\
               HD 133295 &   1343.76 &     9.68 &   852.62 &    10.40 &   301.06 &     1.99 &   34.10 &      0.31 &    12.2 &      12.4 &       0.02 &         2.62 &      5366784 &      5367296 &            &         \\
               HD 133938 &    128.42 &     0.93 &    81.78 &     1.00 &    29.60 &     0.20 &    3.48 &      0.03 &    -5.0 &      11.5 &       0.10 &         9.96 &      5280768 &      5281280 &            &         \\
               HD 134319 &    548.74 &     3.95 &   339.31 &     4.14 &   121.37 &     0.80 &   15.41 &      0.14 &    -3.4 &       8.1 &       0.02 &         2.62 &      5307392 &      5307904 &            &         \\
               HD 135363 &   1045.48 &     7.53 &   660.17 &     8.05 &   241.28 &     2.27 &   28.18 &      0.25 &     0.1 &       7.1 &       0.02 &         2.62 &      5293056 &      5293568 &            &         \\
               HD 136923 &   2175.65 &    15.66 &  1356.06 &    16.54 &   489.09 &     3.23 &   54.16 &      0.49 &    11.3 &       7.6 &       0.02 &         2.62 &      5429248 &      5429760 &            &         \\
               HD 138004 &   1208.71 &     8.70 &   749.81 &     9.15 &   269.34 &     1.78 &   29.76 &      0.27 &     1.6 &       7.3 &       0.02 &         2.62 &      5433088 &      5433600 &            &         \\
               HD 139498 &    287.36 &     2.07 &   181.71 &     2.22 &    66.48 &     0.44 &    7.89 &      0.10 &    -7.4 &      15.7 &       0.10 &         2.62 &      5228288 &      5228800 &            &         \\
               HD 139813 &   1843.07 &    13.27 &  1151.04 &    14.04 &   419.79 &     2.77 &   46.37 &      0.42 &    15.6 &       7.7 &       0.02 &         2.62 &      5336576 &      5337088 &            &         \\
               HD 140374 &    224.05 &     1.61 &   139.56 &     1.70 &    50.59 &     0.33 &    5.79 &      0.05 &   -12.3 &      11.7 &       0.10 &         9.96 &      5224448 &      5224960 &            &         \\
               HD 141521 &    245.93 &     1.77 &   153.00 &     1.87 &    56.64 &     0.37 &    6.70 &      0.07 &   -10.6 &      12.5 &       0.10 &         2.62 &      5225216 &      5225728 &            &         \\
               HD 141937 &   1392.65 &    10.03 &   872.31 &    10.64 &   310.76 &     2.05 &   34.94 &      0.31 &    -2.8 &      11.6 &       0.02 &         2.62 &      5441536 &      5442048 &            &         \\
               HD 141943 &    849.12 &     6.11 &   541.02 &     6.60 &   193.09 &     1.47 &   27.34 &      0.25 &    37.6 &      15.0 &       0.02 &         2.62 &      5252608 &      5253120 &            &         \\
               HD 142229 &    690.86 &     4.97 &   438.40 &     5.35 &   152.19 &     1.13 &   17.70 &      0.16 &     2.8 &       8.5 &       0.02 &         2.62 &      5384960 &      5385472 &            &         \\
               HD 142361 &    459.81 &     3.31 &   292.68 &     3.57 &   107.66 &     0.80 &   12.74 &      0.11 &    12.2 &      19.4 &       0.02 &         2.62 &      5241344 &      5241856 &            &         \\
               HD 143006 &   1069.37 &     7.70 &   929.86 &    11.34 &   792.11 &     5.23 &    3258 &        29 &  3795.1 &      33.3 &       0.02 &         2.62 &      5197312 &      5197824 &            &         \\
               HD 143358 &    173.57 &     1.25 &   111.01 &     1.35 &    40.14 &     0.28 &    5.22 &      0.05 &     2.1 &      14.8 &       0.10 &         9.96 &      5236736 &      5237248 &            &         \\
               HD 145229 &   1128.81 &     8.13 &   717.36 &     8.75 &   254.00 &     1.68 &   31.02 &      0.28 &    64.4 &       7.3 &       0.02 &         2.62 &      5387264 &      5387776 &            &         \\
               HD 146516 &    203.17 &     1.46 &   129.34 &     1.58 &    46.83 &     0.31 &    5.79 &      0.05 &     4.1 &      11.4 &       0.10 &         9.96 &      5218304 &      5218816 &            &         \\
               HD 150554 &    820.15 &     5.91 &   523.93 &     6.39 &   181.49 &     1.58 &   20.50 &      0.18 &    -6.6 &       6.9 &       0.02 &         2.62 &      5443072 &      5443584 &            &         \\
               HD 150706 &   1715.11 &    12.35 &  1077.03 &    13.14 &   388.12 &     2.56 &   44.93 &      0.40 &    41.3 &       8.0 &       0.02 &         2.62 &      5385728 &      5386240 &            &         \\
               HD 151798 &    746.39 &     5.37 &   467.61 &     5.71 &   166.72 &     1.10 &   18.67 &      0.17 &    -5.0 &      16.9 &       0.02 &         2.62 &      5276160 &      5276672 &            &         \\
               HD 152555 &    819.35 &     5.90 &   515.58 &     6.29 &   185.47 &     1.22 &   20.59 &      0.19 &    -0.5 &       9.6 &       0.02 &         2.62 &      5330432 &      5330944 &          1 &         \\
               HD 153458 &    742.93 &     5.35 &   465.17 &     5.67 &   165.26 &     1.15 &   18.90 &      0.17 &    -5.4 &      11.6 &       0.02 &         2.62 &      5416192 &      5416704 &            &         \\
               HD 154417 &   3993.62 &    28.75 &  2506.84 &    30.58 &   897.07 &     5.92 &   100.9 &       0.9 &     5.2 &       8.5 &       0.02 &         2.62 &      5398784 &      5399296 &            &         \\
               HD 157664 &    616.87 &     4.44 &   391.44 &     4.78 &   136.12 &     0.90 &   15.36 &      0.14 &     3.1 &       8.2 &       0.02 &         2.62 &      5445376 &      5445888 &            &         \\
               HD 159222 &   2730.18 &    19.66 &  1715.21 &    20.93 &   613.30 &     4.05 &   67.39 &      0.61 &     5.6 &       7.2 &       0.02 &         2.62 &      5436160 &      5436672 &            &         \\
               HD 161897 &   1217.95 &     8.77 &   754.95 &     9.21 &   273.67 &     1.81 &   30.18 &      0.27 &    -1.8 &      11.6 &       0.02 &         2.62 &      5430016 &      5430528 &            &         \\
               HD 167389 &   1210.09 &     8.71 &   762.22 &     9.30 &   269.59 &     1.78 &   29.97 &      0.27 &    -4.4 &       9.2 &       0.02 &         2.62 &      5433856 &      5434368 &            &         \\
               HD 170778 &   1076.58 &     7.75 &   681.74 &     8.32 &   241.21 &     1.59 &   27.23 &      0.25 &     3.9 &       6.3 &       0.02 &         2.62 &      5369856 &      5370368 &            &         \\
               HD 172649 &    929.58 &     6.69 &   595.15 &     7.26 &   208.44 &     2.24 &   23.82 &      0.21 &    -1.2 &       7.7 &       0.02 &         2.62 &      5335040 &      5335552 &            &         \\
               HD 174656 &    362.01 &     2.61 &   227.08 &     2.77 &    83.19 &     0.55 &   10.25 &      0.09 &     1.6 &       4.5 &       0.10 &         2.62 &      5195776 &      5196288 &            &         \\
               HD 179949 &   2942.99 &    21.19 &  1849.03 &    22.56 &   658.41 &     4.34 &   73.94 &      0.67 &    -4.8 &      10.6 &       0.02 &         2.62 &      5440768 &      5441280 &            &         \\
               HD 183216 &   1430.42 &    10.30 &   896.03 &    10.93 &   320.78 &     2.12 &   39.41 &      0.35 &    22.8 &      10.2 &       0.02 &         2.62 &      5401856 &      5402368 &            &         \\
               HD 187897 &   1495.45 &    10.77 &   934.10 &    11.40 &   338.68 &     2.23 &   39.79 &      0.36 &    61.6 &       8.2 &       0.02 &         2.62 &      5419264 &      5419776 &            &         \\
               HD 190228 &   2068.09 &    14.89 &  1282.73 &    15.65 &   469.44 &     3.10 &   52.77 &      0.47 &    11.7 &      25.5 &       0.02 &         2.62 &      5438464 &      5438976 &            &         \\
               HD 191089 &   1071.72 &     7.72 &   678.37 &     8.28 &   242.17 &     1.60 &   185.6 &       1.7 &   544.3 &      12.5 &       0.02 &         2.62 &      5363968 &      5364224 &            &         \\
               HD 193017 &   1179.47 &     8.49 &   743.73 &     9.07 &   264.71 &     1.75 &   29.90 &      0.27 &     6.6 &       9.3 &       0.02 &         2.62 &      5410048 &      5410560 &            &         \\
               HD 195034 &   1689.95 &    12.17 &  1060.98 &    12.94 &   379.42 &     2.50 &   41.94 &      0.38 &     1.6 &       8.4 &       0.02 &         2.62 &      5426176 &      5426688 &            &         \\
               HD 199019 &    745.17 &     5.37 &   473.60 &     5.78 &   165.29 &     1.09 &   18.93 &      0.17 &     9.0 &       7.8 &       0.02 &         2.62 &      5343488 &      5344000 &            &         \\
               HD 199143 &   1401.22 &    10.09 &   899.64 &    10.98 &   320.68 &     2.42 &   37.60 &      0.34 &     9.2 &      11.1 &       0.02 &         2.62 &      5254144 &      5254656 &          1 &         \\
               HD 199598 &   1843.53 &    13.27 &  1165.87 &    14.22 &   412.16 &     2.72 &   46.64 &      0.42 &     6.9 &       7.8 &       0.02 &         2.62 &      5413120 &      5413632 &            &         \\
               HD 200746 &    814.31 &     5.86 &   519.15 &     6.33 &   183.35 &     1.30 &   20.80 &      0.19 &    11.4 &       8.1 &       0.02 &         2.62 &      5371392 &      5371904 &            &         \\
               HD 201219 &    816.37 &     5.88 &   508.54 &     6.20 &   181.28 &     1.20 &   21.97 &      0.20 &    42.4 &       7.2 &       0.02 &         2.62 &      5396480 &      5396992 &            &        2\\
               HD 201989 &   1440.45 &    10.37 &   902.15 &    11.01 &   323.35 &     2.13 &   36.16 &      0.33 &    -0.2 &       9.5 &       0.02 &         2.62 &      5394944 &      5395456 &          1 &         \\
               HD 202108 &   1440.33 &    10.37 &   902.09 &    11.01 &   321.78 &     2.12 &   35.98 &      0.32 &    -0.3 &       9.6 &       0.02 &         2.62 &      5416960 &      5417472 &            &         \\
               HD 202917 &    519.16 &     3.74 &   320.83 &     3.91 &   117.29 &     1.44 &   19.20 &      0.17 &    37.1 &       5.9 &       0.02 &         2.62 &      5251328 &      4558848 &            &        4\\
               HD 203030 &    613.14 &     4.42 &   382.11 &     4.66 &   137.07 &     0.91 &   15.56 &      0.14 &     6.5 &       7.4 &       0.02 &         2.62 &      5338880 &      5339392 &            &         \\
               HD 204277 &   1847.54 &    13.30 &  1172.19 &    14.30 &   415.82 &     2.74 &   48.88 &      0.44 &    29.6 &      10.6 &       0.02 &         2.62 &      5374464 &      5374976 &            &         \\
               HD 205905 &   2172.60 &    15.64 &  1366.13 &    16.67 &   491.11 &     3.24 &   54.34 &      0.49 &    17.1 &       8.9 &       0.02 &         2.62 &      5404928 &      5405440 &            &         \\
               HD 206374 &   1389.08 &    10.00 &   871.06 &    10.63 &   312.08 &     2.06 &   35.22 &      0.32 &    18.1 &       6.7 &       0.02 &         2.62 &      5414656 &      5415168 &            &         \\
               HD 209253 &   2008.37 &    14.46 &  1285.28 &    15.68 &   454.49 &     3.00 &   55.94 &      0.50 &    75.0 &       9.2 &       0.02 &         2.62 &      5364480 &      5364992 &            &         \\
               HD 209393 &    856.52 &     6.17 &   531.63 &     6.49 &   192.30 &     1.84 &   21.74 &      0.20 &    -2.4 &       9.0 &       0.02 &         2.62 &      5368320 &      5368832 &            &         \\
               HD 209779 &   1295.17 &     9.32 &   812.17 &     9.91 &   292.11 &     2.16 &   32.90 &      0.30 &     9.8 &      11.6 &       0.02 &         2.62 &      5369088 &      5369600 &            &         \\
               HD 212291 &    907.89 &     6.54 &   570.73 &     6.96 &   205.97 &     1.36 &   22.72 &      0.20 &     8.0 &       7.6 &       0.02 &         2.62 &      5420800 &      5421312 &            &         \\
               HD 216275 &   1379.27 &     9.93 &   867.30 &    10.58 &   309.52 &     2.04 &   34.54 &      0.31 &     7.3 &      10.5 &       0.02 &         2.62 &      5434624 &      5435136 &            &        2\\
               HD 216803 &   8665.98 &    62.40 &  5318.78 &    64.89 &  1969.21 &    13.00 &   224.3 &       2.0 &    27.5 &       5.3 &       0.02 &         2.62 &      5255680 &      4058624 &            &        4\\
               HD 217343 &   1252.13 &     9.02 &   782.38 &     9.54 &   282.44 &     1.86 &   32.64 &      0.29 &    -0.8 &       9.2 &       0.02 &         2.62 &      5269248 &      5269760 &            &         \\
               HD 219498 &    313.21 &     2.25 &   196.15 &     2.39 &    70.45 &     0.47 &   10.53 &      0.09 &    22.8 &       3.7 &       0.10 &         2.62 &      5357312 &      5357824 &            &         \\
               HD 224873 &    625.86 &     4.51 &   388.50 &     4.74 &   140.78 &     0.93 &   15.50 &      0.14 &    -6.7 &       8.5 &       0.02 &         2.62 &      5346560 &      5347072 &          1 &         \\
               HD 245567 &    277.75 &     2.00 &   175.57 &     2.14 &    64.72 &     0.43 &    7.32 &      0.08 &   -27.0 &      17.5 &       0.10 &         2.62 &      5248256 &      5248768 &            &         \\
               HD 279788 &    118.00 &     0.85 &    74.32 &     0.91 &    26.84 &     0.18 &    3.52 &      0.03 &     2.6 &      11.4 &       0.10 &         9.96 &      5245952 &      5246464 &            &         \\
               HD 281691 &    133.87 &     1.10 &    83.68 &     1.02 &    30.45 &     0.20 &    4.12 &      0.04 &    -1.8 &       6.1 &       0.10 &         9.96 &      5259264 &      5259776 &            &         \\
               HD 282346 &    306.09 &     2.20 &   190.62 &     2.33 &    70.26 &     0.46 &    8.19 &      0.08 &   -20.3 &      10.3 &       0.10 &         2.62 &      5303040 &      5303552 &            &         \\
               HD 284135 &    237.70 &     1.71 &   149.74 &     1.83 &    53.60 &     0.35 &    6.36 &      0.08 &     7.8 &       5.8 &       0.10 &         2.62 &      5206784 &      5207296 &            &         \\
               HD 284266 &    110.21 &     0.79 &    69.84 &     0.85 &    24.99 &     0.17 &    3.14 &      0.03 &    -2.9 &      12.6 &       0.10 &         9.96 &      5220608 &      5221120 &            &         \\
               HD 285281 &    280.25 &     2.02 &   176.07 &     2.15 &    64.82 &     0.43 &    7.80 &      0.08 &    -1.9 &       4.6 &       0.10 &         2.62 &      5216000 &      5216512 &            &         \\
               HD 285372 &     93.54 &     0.67 &    58.77 &     0.72 &    21.50 &     0.17 &    2.55 &      0.03 &    -4.5 &       9.4 &       0.10 &         9.96 &      5209856 &      5210368 &            &         \\
               HD 285751 &     91.46 &     0.66 &    56.25 &     0.70 &    20.74 &     0.17 &    2.64 &      0.03 &    -2.2 &      11.0 &       0.10 &         9.96 &      5207552 &      5208064 &            &         \\
               HD 285840 &    102.52 &     0.74 &    64.06 &     0.78 &    23.50 &     0.15 &    2.81 &      0.03 &    -3.1 &       7.4 &       0.40 &         9.96 &      5359616 &      5360128 &            &         \\
               HD 286179 &    124.11 &     0.89 &    77.97 &     0.95 &    28.01 &     0.18 &    3.28 &      0.04 &    -4.6 &       9.3 &       0.10 &         9.96 &      5221376 &      5221888 &            &         \\
               HD 286264 &    267.39 &     1.93 &   167.19 &     2.04 &    62.31 &     0.41 &    7.56 &      0.09 &    -6.8 &       8.0 &       0.10 &         2.62 &      5250560 &      5251072 &            &         \\
                  HE 350 &     56.95 &     0.41 &    36.36 &     0.44 &    13.10 &     0.09 &    1.63 &      0.02 &     6.0 &       9.8 &       0.40 &         9.96 &      5283072 &      5283584 &            &         \\
                  HE 373 &     51.15 &     0.37 &    32.44 &     0.40 &    11.87 &     0.08 &    1.42 &      0.02 &    -3.0 &       4.6 &       0.40 &         9.96 &      5283840 &      5284352 &            &         \\
                  HE 389 &     46.64 &     0.34 &    29.26 &     0.36 &    10.55 &     0.07 &    1.22 &      0.02 &    -0.1 &      10.4 &       0.40 &         9.96 &      5284608 &      5285120 &            &         \\
                  HE 622 &     44.63 &     0.32 &    28.14 &     0.34 &    10.31 &     0.07 &    1.21 &      0.02 &     1.9 &      10.7 &       0.40 &         9.96 &      5285376 &      5285888 &            &         \\
                  HE 696 &     39.98 &     0.29 &    25.79 &     0.32 &     9.12 &     0.06 &    1.07 &      0.02 &   -20.2 &      11.0 &       0.40 &         9.96 &      5286144 &      5286656 &            &         \\
                  HE 699 &     51.39 &     0.37 &    32.70 &     0.40 &    11.95 &     0.14 &    1.40 &      0.02 &     4.0 &       5.7 &       0.40 &         9.96 &      5286912 &      5287424 &            &        2\\
                  HE 750 &     64.83 &     0.47 &    41.00 &     0.50 &    14.58 &     0.10 &    2.04 &      0.02 &   -14.4 &      10.5 &       0.40 &         9.96 &      5287680 &      5288192 &            &         \\
                  HE 767 &     62.88 &     0.45 &    39.80 &     0.49 &    14.11 &     0.09 &    1.66 &      0.02 &    -0.0 &       6.6 &       0.40 &         9.96 &      5288448 &      5288960 &            &         \\
                  HE 848 &    115.60 &     0.83 &    72.57 &     0.89 &    25.57 &     0.23 &    4.60 &      0.04 &    -7.9 &      11.7 &       0.10 &         9.96 &      5289216 &      5289728 &            &         \\
                  HE 935 &    123.07 &     0.89 &    78.43 &     0.96 &    28.01 &     0.18 &    3.37 &      0.03 &    -8.8 &       9.1 &       0.10 &         9.96 &      5289984 &      5290496 &            &         \\
                 HE 1101 &     56.66 &     0.41 &    35.34 &     0.43 &    12.88 &     0.09 &    1.50 &      0.02 &    -9.7 &      10.3 &       0.40 &         9.96 &      5290752 &      5291264 &            &         \\
                 HE 1234 &     76.28 &     0.55 &    47.58 &     0.58 &    16.99 &     0.11 &    1.96 &      0.02 &    -9.7 &      17.2 &       0.40 &         9.96 &      5291520 &      5292032 &            &         \\
                 HII 120 &     67.09 &     0.48 &    42.19 &     0.52 &    15.18 &     0.10 &    1.80 &      0.03 &   -11.4 &      16.5 &       0.40 &         9.96 &      5327360 &      5327872 &            &        2\\
                 HII 152 &     67.45 &     0.49 &    42.40 &     0.52 &    15.16 &     0.10 &    2.42 &      0.03 &    12.3 &      14.1 &       0.40 &         9.96 &      6601984 &      6600192 &            &         \\
                 HII 173 &     86.27 &     0.62 &    53.77 &     0.66 &    19.61 &     0.13 &    2.33 &      0.03 &    -5.0 &      11.0 &       0.40 &         9.96 &      5315072 &      5315584 &            &         \\
                 HII 174 &     54.74 &     0.39 &    34.10 &     0.42 &    12.48 &     0.08 &    1.50 &      0.03 &     4.9 &      11.6 &       0.40 &         9.96 &      5315840 &      5316352 &            &         \\
                 HII 250 &     69.23 &     0.50 &    44.33 &     0.54 &    15.83 &     0.10 &    2.12 &      0.03 &     4.3 &      12.2 &       0.40 &         9.96 &      5316608 &      5317120 &            &         \\
                 HII 314 &     80.46 &     0.58 &    50.32 &     0.61 &    18.23 &     0.12 &    2.24 &      0.03 &     3.2 &      14.3 &       0.40 &         9.96 &      5314304 &      5314816 &            &         \\
                 HII 514 &     70.16 &     0.51 &    44.24 &     0.54 &    15.99 &     0.11 &    2.34 &      0.03 &     9.8 &       9.3 &       0.40 &         9.96 &      5317376 &      5317888 &            &         \\
                HII 1015 &     74.81 &     0.54 &    47.49 &     0.58 &    16.95 &     0.11 &    2.02 &      0.03 &   -24.6 &      11.4 &       0.40 &         9.96 &      5318912 &      5319424 &            &         \\
                HII 1101 &     91.63 &     0.66 &    58.04 &     0.71 &    20.89 &     0.14 &    3.78 &      0.03 &    18.0 &      14.1 &       0.40 &         9.96 &      6601728 &      6599936 &            &         \\
                HII 1182 &     77.97 &     0.56 &    48.91 &     0.60 &    17.49 &     0.12 &    2.10 &      0.03 &    -4.1 &       5.4 &       0.40 &         9.96 &      5319680 &      5320192 &            &         \\
                HII 1200 &    112.26 &     0.81 &    71.86 &     0.88 &    25.02 &     0.17 &    3.43 &      0.03 &   -22.2 &      15.6 &       0.10 &         9.96 &      5325824 &      5326336 &            &         \\
                HII 1776 &     62.92 &     0.45 &    39.69 &     0.48 &    14.42 &     0.10 &    1.75 &      0.03 &    -6.1 &      11.1 &       0.40 &         9.96 &      5328128 &      5328640 &            &         \\
                HII 2147 &    108.24 &     0.78 &    67.89 &     0.83 &    24.55 &     0.17 &    2.98 &      0.03 &    -4.5 &       5.7 &       0.10 &         9.96 &      5305344 &      5305856 &            &         \\
                HII 2278 &     91.16 &     0.66 &    56.95 &     0.69 &    20.87 &     0.14 &    2.49 &      0.03 &   -14.9 &       9.9 &       0.40 &         9.96 &      5321216 &      5321728 &            &         \\
                HII 2506 &     85.60 &     0.62 &    54.11 &     0.66 &    19.23 &     0.13 &    2.33 &      0.03 &     5.7 &       4.6 &       0.40 &         9.96 &      5321984 &      5322496 &            &         \\
                HII 2644 &     54.39 &     0.39 &    33.97 &     0.41 &    12.22 &     0.08 &    1.43 &      0.03 &     3.8 &       6.6 &       0.40 &         9.96 &      5328896 &      5329408 &            &         \\
                HII 2786 &     83.50 &     0.64 &    53.36 &     0.65 &    18.84 &     0.12 &    2.20 &      0.03 &     2.0 &       9.8 &       0.40 &         9.96 &      5322752 &      5323264 &            &         \\
                HII 2881 &     68.28 &     0.49 &    43.24 &     0.53 &    15.74 &     0.10 &    1.78 &      0.03 &     8.1 &       5.9 &       0.40 &         9.96 &      5323520 &      5324032 &            &         \\
                HII 3097 &     67.41 &     0.48 &    42.31 &     0.52 &    15.13 &     0.10 &    1.84 &      0.03 &    -5.7 &       4.9 &       0.40 &         9.96 &      5324288 &      5324800 &            &         \\
                HII 3179 &    101.55 &     0.73 &    64.27 &     0.78 &    22.48 &     0.15 &    2.70 &      0.03 &    -3.7 &       3.9 &       0.10 &         9.96 &      5325056 &      5325568 &            &         \\
                HIP 6276 &    676.70 &     4.87 &   418.39 &     5.10 &   154.80 &     1.79 &   19.26 &      0.17 &    13.7 &      10.6 &       0.02 &         2.62 &      5345792 &      5346304 &            &         \\
               HIP 42491 &    705.78 &     5.08 &   431.44 &     5.26 &   157.50 &     1.53 &   17.63 &      0.16 &    -8.1 &      11.9 &       0.02 &         2.62 &      5409536 &      5435904 &            &         \\
               HIP 59154 &    484.75 &     3.49 &   294.26 &     3.59 &   110.98 &     0.99 &   12.92 &      0.12 &     0.9 &       6.0 &       0.02 &         2.62 &      5360384 &      5360896 &            &         \\
               HIP 76477 &    154.54 &     1.11 &    96.58 &     1.18 &    35.86 &     0.24 &    4.35 &      0.04 &    -0.9 &       8.8 &       0.10 &         9.96 &      5210624 &      5211136 &            &         \\
                   MML 1 &    228.93 &     1.65 &   142.01 &     1.73 &    52.77 &     0.35 &    6.64 &      0.07 &     3.3 &       6.1 &       0.10 &         2.62 &      5240576 &      5241088 &            &         \\
                   MML 8 &    167.52 &     1.21 &   104.59 &     1.28 &    38.44 &     0.25 &    7.81 &      0.07 &    17.8 &      12.9 &       0.10 &         9.96 &      5238272 &      5238784 &            &         \\
                   MML 9 &    165.99 &     1.20 &   103.17 &     1.26 &    37.89 &     0.25 &    4.79 &      0.04 &    -6.2 &       6.7 &       0.10 &         9.96 &      5237504 &      5238016 &            &         \\
                  MML 17 &    228.11 &     1.64 &   145.00 &     1.77 &    52.24 &     0.34 &    9.85 &      0.09 &    18.0 &       7.6 &       0.10 &         2.62 &      5232128 &      5232640 &            &         \\
                  MML 18 &    147.31 &     1.06 &    91.80 &     1.12 &    33.81 &     0.22 &    3.95 &      0.04 &    -7.4 &      11.4 &       0.10 &         9.96 &      5277696 &      5278208 &            &         \\
                  MML 26 &    138.07 &     0.99 &    86.42 &     1.05 &    31.47 &     0.24 &    3.72 &      0.03 &    -1.6 &       8.1 &       0.10 &         9.96 &      5230592 &      5231104 &          1 &         \\
                  MML 28 &     92.92 &     0.67 &    57.95 &     0.71 &    21.45 &     0.14 &    3.55 &      0.03 &    10.1 &      10.1 &       0.40 &         9.96 &      5276928 &      5277440 &            &         \\
                  MML 32 &    132.67 &     0.95 &    84.46 &     1.03 &    30.41 &     0.20 &    3.72 &      0.03 &     6.4 &      12.0 &       0.10 &         9.96 &      5235968 &      5236480 &            &         \\
                  MML 36 &    216.06 &     1.56 &   135.16 &     1.79 &    49.64 &     0.33 &    8.95 &      0.08 &     3.9 &       4.1 &       0.10 &         9.96 &      5235200 &      5235712 &            &         \\
                  MML 38 &    108.23 &     0.78 &    68.47 &     0.83 &    24.83 &     0.16 &    3.12 &      0.03 &    -1.0 &       5.9 &       0.10 &         9.96 &      5233664 &      5234176 &            &         \\
                  MML 40 &    124.46 &     0.90 &    78.01 &     0.95 &    28.80 &     0.19 &    3.48 &      0.03 &    -3.2 &       4.5 &       0.10 &         9.96 &      5239808 &      5240320 &            &         \\
                  MML 43 &    116.39 &     0.84 &    73.09 &     0.89 &    26.79 &     0.18 &    3.62 &      0.03 &    -7.6 &       8.0 &       0.10 &         9.96 &      5232896 &      5233408 &            &         \\
                  MML 51 &    146.14 &     1.05 &    92.99 &     1.14 &    34.52 &     0.23 &    4.17 &      0.04 &     2.0 &       3.7 &       0.10 &         9.96 &      5212160 &      5212672 &            &         \\
                  MML 57 &    118.05 &     0.85 &    74.25 &     0.91 &    26.93 &     0.18 &    3.55 &      0.03 &     7.7 &      12.7 &       0.10 &         9.96 &      5229824 &      5230336 &            &         \\
                  PDS 66 &    656.79 &     4.73 &   521.43 &     6.36 &   470.62 &     3.11 &    1874 &        94 &  1672.0 &      14.9 &       0.02 &         2.62 &      5198080 &      5198592 &            &         \\
 $[$PZ99$]$ J155847.8-175800 &    147.12 &     1.06 &    93.15 &     1.14 &    35.28 &     0.23 &    6.11 &      0.06 &   -21.8 &      14.8 &       0.40 &         9.96 &      5202944 &      5203456 &            &         \\
 $[$PZ99$]$ J160814.7-190833 &    135.31 &     0.97 &    84.71 &     1.03 &    31.66 &     0.23 &    3.74 &      0.04 &     6.4 &      13.2 &       0.10 &         9.96 &      5249792 &      5250304 &            &         \\
 $[$PZ99$]$ J161318.6-221248 &    325.68 &     2.35 &   204.71 &     2.50 &    76.83 &     0.51 &    9.14 &      0.09 &   -20.8 &      12.1 &       0.10 &         2.62 &      5203712 &      5204224 &            &         \\
 $[$PZ99$]$ J161329.3-231106 &    139.25 &     1.00 &    87.83 &     1.07 &    33.38 &     0.23 &    4.12 &      0.04 &    12.7 &      11.1 &       0.10 &         9.96 &      5204480 &      5204992 &          1 &         \\
 $[$PZ99$]$ J161402.1-230101 &    119.64 &     0.86 &    75.34 &     0.92 &    28.25 &     0.19 &    3.66 &      0.04 &   -19.6 &      13.0 &       0.10 &         9.96 &      5205248 &      5205760 &            &         \\
 $[$PZ99$]$ J161411.0-230536 &    498.31 &     3.59 &   401.87 &     4.90 &   363.52 &     2.40 &   304.0 &       2.7 &    91.1 &      11.7 &       0.02 &         2.62 &      5206016 &      5206528 &            &         \\
 $[$PZ99$]$ J161459.2-275023 &    101.69 &     0.73 &    63.27 &     0.77 &    23.80 &     0.16 &    4.53 &      0.04 &    26.6 &      25.0 &       0.10 &         9.96 &      5219072 &      5219584 &            &         \\
 $[$PZ99$]$ J161618.0-233947 &    170.49 &     1.23 &   106.52 &     1.30 &    40.09 &     0.27 &    5.35 &      0.05 &   -14.8 &      14.0 &       0.10 &         9.96 &      5219840 &      5220352 &            &         \\
                  QT And &    324.14 &     2.33 &   204.36 &     2.49 &    76.23 &     0.50 &    9.12 &      0.08 &    -8.4 &       5.8 &       0.10 &         2.62 &      5299200 &      5299712 &            &        2\\
                      R3 &     58.19 &     0.42 &    36.27 &     0.59 &    13.34 &     0.09 &    1.52 &      0.02 &   -10.5 &       9.0 &       0.40 &         9.96 &      5272320 &      5272832 &            &         \\
                     R45 &     63.91 &     0.46 &    40.38 &     0.49 &    14.43 &     0.10 &    1.90 &      0.02 &     2.3 &      21.4 &       0.40 &         9.96 &      5273856 &      5274368 &            &        2\\
                     R83 &     68.66 &     0.49 &    43.22 &     0.53 &    15.61 &     0.10 &    1.80 &      0.02 &   -24.7 &      12.8 &       0.40 &         9.96 &      5273088 &      5273600 &            &         \\
            RE J0137+18A &    662.72 &     9.43 &   413.67 &     5.05 &   151.77 &     1.00 &   17.50 &      0.16 &     2.7 &       4.5 &       0.02 &         2.62 &      5242112 &      5242624 &          1 &         \\
             RE J0723+20 &    545.19 &     3.92 &   338.81 &     4.13 &   125.47 &     0.83 &   15.26 &      0.14 &     1.0 &       5.0 &       0.02 &         2.62 &      5348096 &      5348608 &            &         \\
         RX J0258.4+2947 &     71.67 &     0.52 &    44.92 &     0.55 &    16.40 &     0.11 &    1.92 &      0.02 &    -5.3 &       4.0 &       0.40 &         9.96 &      5358080 &      5358592 &            &         \\
         RX J0329.1+0118 &     63.93 &     0.46 &    40.80 &     0.50 &    14.68 &     0.10 &    1.71 &      0.02 &     2.1 &       4.8 &       0.40 &         9.96 &      5352704 &      5353216 &          1 &         \\
         RX J0331.1+0713 &    179.78 &     1.29 &   112.98 &     1.38 &    42.16 &     0.28 &    4.94 &      0.04 &    -4.7 &       5.3 &       0.10 &         9.96 &      5242880 &      5243392 &          1 &         \\
         RX J0354.4+0535 &    103.00 &     0.74 &    65.35 &     0.80 &    23.61 &     0.18 &    3.09 &      0.03 &    -7.2 &       5.0 &       0.10 &         9.96 &      5299968 &      5300480 &            &         \\
         RX J0357.3+1258 &     77.05 &     0.56 &    48.40 &     0.59 &    17.72 &     0.12 &    2.20 &      0.03 &    -3.3 &       5.7 &       0.40 &         9.96 &      5256192 &      5256704 &            &         \\
         RX J0434.3+0226 &     48.51 &     0.35 &    31.07 &     0.38 &    11.46 &     0.08 &    1.38 &      0.02 &    -5.9 &       4.1 &       0.40 &         9.96 &      5300736 &      5301248 &          1 &        2\\
         RX J0442.5+0906 &     67.02 &     0.48 &    41.52 &     0.51 &    15.23 &     0.10 &    1.75 &      0.03 &     1.2 &       4.5 &       0.40 &         9.96 &      5304576 &      5305088 &            &         \\
         RX J0849.2-7735 &   1444.48 &    10.40 &   881.70 &    10.76 &   336.69 &     2.22 &   39.20 &      0.35 &     3.1 &       8.0 &       0.02 &         2.62 &      5312768 &      5313280 &            &         \\
         RX J0850.1-7554 &     98.81 &     0.71 &    61.45 &     0.75 &    22.27 &     0.15 &    2.78 &      0.03 &     3.3 &       3.5 &       0.10 &         9.96 &      5298432 &      5298944 &            &         \\
         RX J0853.1-8244 &     72.44 &     0.52 &    45.83 &     0.56 &    17.03 &     0.11 &    2.05 &      0.02 &    -5.3 &       3.3 &       0.40 &         9.96 &      5351168 &      5351680 &            &         \\
         RX J0917.2-7744 &     91.21 &     0.66 &    57.60 &     0.70 &    20.83 &     0.14 &    2.38 &      0.02 &     3.1 &       3.3 &       0.40 &         9.96 &      5351936 &      5352448 &            &        2\\
         RX J1111.7-7620 &    447.93 &     3.23 &   363.46 &     4.43 &   198.69 &     1.86 &   229.6 &       2.1 &   224.3 &       8.3 &       0.02 &         2.62 &      5199616 &      5200128 &            &        2\\
         RX J1140.3-8321 &    114.19 &     0.82 &    69.97 &     0.85 &    26.43 &     0.17 &    3.02 &      0.03 &    -2.0 &       5.0 &       0.10 &         9.96 &      5260800 &      5261312 &            &         \\
         RX J1203.7-8129 &     71.75 &     0.52 &    45.29 &     0.55 &    16.61 &     0.11 &    1.99 &      0.02 &     2.6 &       4.7 &       0.40 &         9.96 &      5354240 &      5354752 &            &         \\
         RX J1209.8-7344 &    163.91 &     1.18 &   102.40 &     1.25 &    38.64 &     0.26 &    4.62 &      0.04 &    -4.4 &       5.0 &       0.10 &         9.96 &      5361152 &      5361664 &            &         \\
         RX J1220.6-7539 &    200.62 &     1.45 &   124.54 &     1.52 &    46.07 &     0.30 &    5.48 &      0.05 &   -12.4 &       4.3 &       0.10 &         9.96 &      5355008 &      5355520 &            &        2\\
         RX J1225.3-7857 &    112.89 &     0.81 &    70.60 &     0.86 &    25.73 &     0.17 &    3.05 &      0.03 &    -0.9 &       3.9 &       0.10 &         9.96 &      5355776 &      5356288 &            &         \\
         RX J1450.4-3507 &    178.29 &     1.28 &   112.17 &     1.37 &    41.31 &     0.27 &    4.91 &      0.04 &    -3.7 &       4.0 &       0.10 &         9.96 &      5214464 &      5214976 &            &         \\
         RX J1457.3-3613 &    149.56 &     1.08 &    94.73 &     1.16 &    34.38 &     0.23 &    4.32 &      0.04 &    -1.2 &       5.4 &       0.10 &         9.96 &      5225984 &      5226496 &            &         \\
         RX J1458.6-3541 &    211.96 &     1.53 &   133.68 &     1.63 &    49.73 &     0.33 &    5.97 &      0.05 &     7.6 &       4.2 &       0.10 &         9.96 &      5211392 &      5211904 &            &         \\
         RX J1500.8-4331 &     96.40 &     0.69 &    61.33 &     0.75 &    22.54 &     0.15 &    2.65 &      0.02 &   -10.0 &       8.2 &       0.40 &         9.96 &      5264640 &      5265152 &            &         \\
         RX J1507.2-3505 &    137.35 &     0.99 &    85.39 &     1.04 &    31.64 &     0.21 &    4.05 &      0.04 &    -0.1 &       6.1 &       0.10 &         9.96 &      5270784 &      5271296 &            &         \\
         RX J1518.4-3738 &    121.24 &     0.87 &    77.05 &     0.94 &    28.29 &     0.19 &    3.48 &      0.04 &    -1.8 &       5.8 &       0.10 &         9.96 &      5281536 &      5282048 &            &         \\
         RX J1531.3-3329 &     95.38 &     0.69 &    59.77 &     0.73 &    21.97 &     0.14 &    2.49 &      0.04 &    12.4 &      13.1 &       0.40 &         9.96 &      5280000 &      5280512 &            &         \\
         RX J1541.1-2656 &     82.17 &     0.59 &    51.08 &     0.62 &    19.05 &     0.13 &    2.27 &      0.03 &   -37.2 &      13.3 &       0.40 &         9.96 &      5202176 &      5202688 &            &         \\
         RX J1544.0-3311 &    138.34 &     1.00 &    87.01 &     1.06 &    32.21 &     0.21 &    4.04 &      0.04 &   -22.4 &      12.0 &       0.10 &         9.96 &      5279232 &      5279744 &          1 &         \\
         RX J1545.9-4222 &    209.09 &     1.50 &   131.65 &     1.61 &    49.24 &     0.33 &    5.83 &      0.07 &   -27.9 &      12.6 &       0.10 &         2.62 &      5215232 &      5215744 &            &         \\
         RX J1600.6-2159 &    134.55 &     0.97 &    85.17 &     1.04 &    31.42 &     0.21 &    4.38 &      0.04 &     9.9 &      15.7 &       0.10 &         9.96 &      5253376 &      5253888 &            &         \\
         RX J1839.0-3726 &    112.27 &     0.81 &    70.86 &     0.86 &    25.95 &     0.17 &    3.39 &      0.04 &    -7.6 &       7.2 &       0.10 &         9.96 &      5223680 &      5224192 &            &         \\
         RX J1841.8-3525 &    187.75 &     1.35 &   119.45 &     1.46 &    43.02 &     0.28 &    5.37 &      0.05 &    -1.7 &       5.3 &       0.10 &         9.96 &      5216768 &      5217280 &            &         \\
         RX J1842.9-3532 &    269.53 &     1.94 &   216.15 &     2.64 &   157.35 &     1.04 &   358.9 &       3.2 &   942.6 &      13.8 &       0.10 &         2.62 &      5198848 &      5199360 &            &         \\
         RX J1844.3-3541 &    141.52 &     1.02 &    88.66 &     1.08 &    32.65 &     0.22 &    3.84 &      0.04 &   -17.9 &       6.5 &       0.10 &         9.96 &      5249024 &      5249536 &            &         \\
         RX J1852.3-3700 &     88.58 &     0.64 &    58.49 &     2.04 &    33.64 &     0.97 &   472.2 &       4.2 &  1367.0 &      14.6 &       0.02 &         2.62 &      5200384 &      5200896 &            &         \\
         RX J1917.4-3756 &    318.64 &     2.29 &   198.72 &     2.42 &    73.67 &     0.49 &    8.82 &      0.08 &     2.1 &       6.9 &       0.10 &         2.62 &      5209088 &      5209600 &            &         \\
         RX J2313.0+2345 &    107.93 &     0.78 &    67.33 &     0.82 &    24.13 &     0.23 &    2.80 &      0.03 &    -3.3 &       4.4 &       0.10 &         9.96 &      5243648 &      5244160 &          1 &        2\\
              SAO 150676 &    306.12 &     2.20 &   191.84 &     2.34 &    70.27 &     0.46 &    8.72 &      0.08 &     2.1 &       4.3 &       0.10 &         2.62 &      5294592 &      5295104 &            &         \\
              SAO 178272 &    327.04 &     2.35 &   203.57 &     2.48 &    75.43 &     0.50 &    9.08 &      0.08 &     1.5 &       3.5 &       0.10 &         2.62 &      5309696 &      5310208 &            &         \\
               ScoPMS 21 &    120.69 &     0.87 &    76.08 &     0.93 &    28.71 &     0.19 &    3.62 &      0.06 &    -8.1 &      26.1 &       0.10 &         9.96 &      5201152 &      5201664 &            &         \\
               ScoPMS 27 &    186.26 &     1.34 &   116.92 &     1.43 &    43.94 &     0.29 &    5.25 &      0.08 &     7.3 &      11.4 &       0.10 &         2.62 &      5196544 &      5197056 &            &         \\
               ScoPMS 52 &    319.90 &     2.30 &   200.77 &     2.45 &    75.93 &     0.50 &    8.89 &      0.11 &    34.5 &      23.8 &       0.10 &         2.62 &      5217536 &      5218048 &            &         \\
              ScoPMS 214 &    242.00 &     1.74 &   154.41 &     1.88 &    59.07 &     0.39 &    7.75 &      0.14 &    15.1 &      15.4 &       0.60 &         2.62 &      5672448 &      5706496 &          3 &        4\\
                V343 Nor &   1344.03 &     9.68 &   846.43 &    10.33 &   308.70 &     2.04 &   36.77 &      0.33 &    -1.3 &      40.0 &       0.02 &         2.62 &      5222912 &      5223424 &            &         \\
                V383 Lac &    752.12 &     5.42 &   466.84 &     5.70 &   170.11 &     1.33 &   20.27 &      0.18 &     7.8 &       8.6 &       0.02 &         2.62 &      5296128 &      5296640 &            &         \\
                     W79 &     42.02 &     0.30 &    26.01 &     0.32 &     9.52 &     0.06 &    1.38 &      0.02 &     0.2 &      13.7 &       0.40 &         9.96 &      5274624 &      5275136 &            &         \\
                    vB 1 &   1157.67 &     8.34 &   733.56 &     8.95 &   259.47 &     1.71 &   28.51 &      0.26 &    14.1 &      12.2 &       0.02 &         2.62 &      5403392 &      5403904 &          1 &         \\
                   vB 39 &    907.63 &     6.54 &   581.32 &     7.09 &   214.07 &     1.95 &   24.26 &      0.22 &    -3.5 &      10.3 &       0.60 &         2.62 &      4096512 &      5376256 &          3 &         \\
                   vB 49 &    531.47 &     3.83 &   333.05 &     5.62 &   123.24 &     1.12 &   13.61 &      0.12 &    -5.8 &       7.7 &       0.60 &         2.62 &      4096512 &      5376768 &          3 &         \\
                   vB 52 &    856.95 &     6.17 &   545.70 &     6.66 &   200.27 &     1.32 &   22.48 &      0.20 &     0.6 &      10.6 &       0.60 &         2.62 &      4096512 &      5377280 &          3 &         \\
                   vB 63 &    750.87 &     6.02 &   480.71 &     5.87 &   177.66 &     1.52 &   19.97 &      0.18 &     3.0 &      10.7 &       0.60 &         2.62 &      4096512 &      5377792 &          3 &         \\
                   vB 64 &    658.77 &     4.78 &   422.85 &     5.16 &   152.25 &     1.00 &   16.96 &      0.15 &    -4.3 &      11.8 &       0.60 &         2.62 &      4096512 &      5378304 &          3 &         \\
                   vB 66 &    961.97 &     6.93 &   609.26 &     7.43 &   216.22 &     1.43 &   24.58 &      0.22 &    10.2 &      11.4 &       0.02 &         2.62 &      5367552 &      5368064 &            &         \\
                   vB 73 &    756.94 &     5.45 &   476.39 &     5.81 &   176.50 &     1.17 &   20.16 &      0.18 &    -8.4 &      10.4 &       0.60 &         2.62 &      4096512 &      5378816 &          3 &         \\
                   vB 79 &    422.74 &     3.14 &   266.31 &     4.12 &    99.03 &     1.03 &   10.95 &      0.10 &    -7.6 &       7.9 &       0.60 &         2.62 &      4096512 &      5379328 &          3 &         \\
                   vB 88 &    741.40 &     5.34 &   469.92 &     5.73 &   165.43 &     1.09 &   18.93 &      0.17 &   -11.3 &      12.5 &       0.02 &         2.62 &      5397248 &      5397760 &            &         \\
                   vB 91 &    574.70 &     4.14 &   349.43 &     4.26 &   131.46 &     0.87 &   14.81 &      0.13 &    -9.3 &      12.7 &       0.60 &         2.62 &      4096768 &      5379840 &          3 &         \\
                   vB 92 &    473.38 &     6.60 &   291.35 &     4.07 &   109.07 &     0.94 &   12.07 &      0.11 &    -2.6 &      13.8 &       0.60 &         2.62 &      4096768 &      5380352 &          3 &         \\
                   vB 93 &    330.46 &     2.38 &   204.75 &     2.50 &    76.29 &     0.50 &    8.42 &      0.08 &     7.5 &       8.4 &       0.60 &         2.62 &      4096768 &      5380864 &          3 &         \\
                   vB 96 &    722.91 &     7.20 &   449.19 &     5.48 &   167.82 &     1.11 &   18.54 &      0.17 &   -13.6 &      12.3 &       0.60 &         2.62 &      4096768 &      5381376 &          3 &         \\
                   vB 97 &    730.07 &    10.70 &   462.11 &     5.64 &   169.52 &     1.12 &   19.07 &      0.17 &    -5.3 &      12.0 &       0.60 &         2.62 &      4096768 &      5381888 &          3 &        2\\
                   vB 99 &    314.03 &     2.26 &   197.40 &     2.41 &    73.14 &     0.48 &    8.19 &      0.08 &    -4.7 &      12.1 &       0.60 &         2.62 &      4096768 &      5382400 &          3 &         \\
                  vB 106 &    770.31 &     5.55 &   479.30 &     5.85 &   171.24 &     1.13 &   19.42 &      0.17 &    10.3 &      11.5 &       0.02 &         2.62 &      5392640 &      5393152 &            &         \\
                  vB 142 &    572.80 &     4.12 &   354.86 &     4.33 &   128.34 &     2.14 &   14.38 &      0.13 &     2.2 &      11.9 &       0.02 &         2.62 &      5329664 &      5330176 &            &         \\
                  vB 143 &    626.50 &     4.51 &   391.13 &     4.77 &   139.51 &     0.92 &   15.68 &      0.14 &    -4.8 &      11.3 &       0.02 &         2.62 &      5406464 &      5406976 &            &         \\
                  vB 176 &    550.88 &     7.35 &   337.21 &     4.11 &   128.40 &     0.95 &   14.26 &      0.13 &    -0.6 &       7.2 &       0.60 &         2.62 &      4096512 &      5382912 &          3 &         \\
                  vB 180 &    404.68 &     2.91 &   251.91 &     3.07 &    94.00 &     1.25 &   10.52 &      0.09 &     2.4 &       7.1 &       0.60 &         2.62 &      4096768 &      5383424 &          3 &         \\
                  vB 183 &    266.16 &     1.92 &   168.22 &     2.05 &    63.01 &     0.43 &    7.04 &      0.08 &   -11.7 &      12.4 &       0.60 &         2.62 &      4096768 &      5383936 &          3 &         \\
\enddata
\tablenotetext{1}{IRAC photometry performed using aperture radius of 4 pixels}
\tablenotetext{2}{Neighboring source subtracted from MIPS 70um image before measuring photometry}
\tablenotetext{3}{IRAC photometry measured using non-FEPS, archival data}
\tablenotetext{4}{MIPS photometry measured using non-FEPS, archival data}
\end{deluxetable}

%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}

%\tablenum{1}

\begin{deluxetable}{cccc}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{IRAC Calibration Offsets Relative to 0.40 sec frame-time\label{tbl:irac_offsets}}
\tablecolumns{4}
\tablehead{
  \colhead{Band} &
  \multicolumn{3}{c}{IRAC Frame-time} \\
  \cline{2-4}
  \colhead{} &
  \colhead{0.02 sec} &
  \colhead{0.10 sec} &
  \colhead{0.60 sec}
}
\startdata
3.6\micron & $0.961 \pm 0.006$ & $1.014 \pm 0.007$ & $0.988 \pm 0.007$ \\
4.5\micron & $0.964 \pm 0.006$ & $1.021 \pm 0.007$ & $0.988 \pm 0.007$ \\
8.0\micron & $0.971 \pm 0.005$ & $1.014 \pm 0.007$ & $0.962 \pm 0.006$ \\
\enddata
\end{deluxetable}

%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}

%\tablenum{1}

%\rotate

\begin{deluxetable}{lrrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{New $BVRI$ Photometry for FEPS Sources\label{tbl:newphot}}
\tablehead{
  \colhead{Source} &
  \colhead{$B_{\rm J}$} &
  \colhead{$V_{\rm J}$} &
  \colhead{$R_{\rm C}$} &
  \colhead{$I_{\rm C}$}
}
\startdata
1E 0307.4+1424 & 11.129 $\pm$ 0.030 & 10.463 $\pm$ 0.025 & 10.045 $\pm$ 0.023 & 9.693 $\pm$ 0.023\\
1E 0324.1-2012 & 11.049 $\pm$ 0.037 & 10.435 $\pm$ 0.031 & 10.082 $\pm$ 0.028 & 9.726 $\pm$ 0.024\\
1RXS J025216.9+361658 & 11.839 $\pm$ 0.031 & 10.715 $\pm$ 0.026 & 10.016 $\pm$ 0.019 & 9.369 $\pm$ 0.024\\
1RXS J025751.8+115759 & 11.645 $\pm$ 0.031 & 10.797 $\pm$ 0.026 & 10.266 $\pm$ 0.024 & 9.799 $\pm$ 0.024\\
1RXS J031644.0+192259 & 11.598 $\pm$ 0.030 & 10.996 $\pm$ 0.025 & 10.598 $\pm$ 0.023 & 10.248 $\pm$ 0.023\\
1RXS J031907.4+393418 & 12.444 $\pm$ 0.030 & 11.653 $\pm$ 0.025 & 11.159 $\pm$ 0.023 & 10.734 $\pm$ 0.023\\
1RXS J035028.0+163121 & 11.257 $\pm$ 0.030 & 10.567 $\pm$ 0.025 & 10.096 $\pm$ 0.023 & 9.701 $\pm$ 0.023\\
1RXS J051111.1+281353 & 11.492 $\pm$ 0.053 & 10.522 $\pm$ 0.028 & 9.933 $\pm$ 0.030 & 9.398 $\pm$ 0.028\\
1RXS J053650.0+133756 & 11.482 $\pm$ 0.054 & 10.551 $\pm$ 0.028 & 9.994 $\pm$ 0.032 & 9.496 $\pm$ 0.028\\
2RE J0255+474 & 11.773 $\pm$ 0.033 & 10.723 $\pm$ 0.027 & 10.052 $\pm$ 0.027 & 9.497 $\pm$ 0.026\\
BPM 87617 & 12.013 $\pm$ 0.037 & 10.849 $\pm$ 0.025 & 10.154 $\pm$ 0.016 & 9.486 $\pm$ 0.016\\
HD 279788 & 11.452 $\pm$ 0.030 & 10.640 $\pm$ 0.025 & 10.137 $\pm$ 0.023 & 9.704 $\pm$ 0.023\\
HD 286264 & 12.050 $\pm$ 0.055 & 10.889 $\pm$ 0.023 & 10.144 $\pm$ 0.033 & 9.451 $\pm$ 0.028\\
MML 18 & 11.790 $\pm$ 0.004 & 10.803 $\pm$ 0.004 & 10.231 $\pm$ 0.004 & 9.697 $\pm$ 0.004\\
MML 28 & 12.385 $\pm$ 0.005 & 11.347 $\pm$ 0.006 & 10.753 $\pm$ 0.004 & 10.203 $\pm$ 0.005\\
MML 38 & 11.786 $\pm$ 0.003 & 10.957 $\pm$ 0.004 & 10.454 $\pm$ 0.003 & 9.954 $\pm$ 0.004\\
MML 40 & 11.527 $\pm$ 0.003 & 10.665 $\pm$ 0.005 & 10.161 $\pm$ 0.003 & 9.679 $\pm$ 0.005\\
MML 51 & 12.203 $\pm$ 0.005 & 11.131 $\pm$ 0.005 & 10.492 $\pm$ 0.005 & 9.884 $\pm$ 0.005\\
$[$PZ99$]$ J155847.8-175800 & 13.164 $\pm$ 0.046 & 11.875 $\pm$ 0.031 & 11.152 $\pm$ 0.020 & 10.403 $\pm$ 0.019\\
$[$PZ99$]$ J160814.7-190833 & 12.593 $\pm$ 0.066 & 11.458 $\pm$ 0.032 & 10.829 $\pm$ 0.021 & 10.241 $\pm$ 0.021\\
$[$PZ99$]$ J161318.6-221248 & 11.493 $\pm$ 0.045 & 10.397 $\pm$ 0.030 & 9.783 $\pm$ 0.020 & 9.165 $\pm$ 0.019\\
$[$PZ99$]$ J161329.3-231106 & 12.836 $\pm$ 0.045 & 11.693 $\pm$ 0.031 & 11.033 $\pm$ 0.020 & 10.339 $\pm$ 0.020\\
$[$PZ99$]$ J161402.1-230101 & 12.379 $\pm$ 0.046 & 11.353 $\pm$ 0.031 & 10.777 $\pm$ 0.020 & 10.197 $\pm$ 0.020\\
$[$PZ99$]$ J161411.0-230536 & 11.824 $\pm$ 0.046 & 10.671 $\pm$ 0.032 & 10.025 $\pm$ 0.021 & 9.377 $\pm$ 0.020\\
$[$PZ99$]$ J161459.2-275023 & 12.133 $\pm$ 0.048 & 11.194 $\pm$ 0.033 & 10.666 $\pm$ 0.021 & 10.153 $\pm$ 0.021\\
$[$PZ99$]$ J161618.0-233947 & 11.603 $\pm$ 0.047 & 10.659 $\pm$ 0.032 & 10.126 $\pm$ 0.021 & 9.593 $\pm$ 0.021\\
RX J0258.4+2947 & \multicolumn{1}{c}{\nodata}  & 11.378 $\pm$ 0.039 & 10.853 $\pm$ 0.033 & 10.361 $\pm$ 0.033\\
RX J0331.1+0713 & 11.610 $\pm$ 0.031 & 10.719 $\pm$ 0.026 & 10.145 $\pm$ 0.024 & 9.608 $\pm$ 0.024\\
RX J0357.3+1258 & 11.691 $\pm$ 0.031 & 10.994 $\pm$ 0.026 & 10.547 $\pm$ 0.023 & 10.132 $\pm$ 0.024\\
RX J0434.3+0226 & 13.557 $\pm$ 0.028 & 12.554 $\pm$ 0.020 & 11.897 $\pm$ 0.016 & 11.253 $\pm$ 0.019\\
RX J0442.5+0906 & 11.974 $\pm$ 0.056 & 11.186 $\pm$ 0.029 & 10.720 $\pm$ 0.033 & 10.301 $\pm$ 0.029\\
RX J1450.4-3507 & 11.578 $\pm$ 0.004 & 10.651 $\pm$ 0.003 & 10.091 $\pm$ 0.002 & 9.538 $\pm$ 0.003\\
RX J1457.3-3613 & 10.966 $\pm$ 0.004 & 10.201 $\pm$ 0.003 & 9.748 $\pm$ 0.002 & 9.332 $\pm$ 0.003\\
RX J1458.6-3541 & 11.762 $\pm$ 0.005 & 10.724 $\pm$ 0.003 & 10.089 $\pm$ 0.002 & 9.476 $\pm$ 0.003\\
RX J1500.8-4331 & 11.960 $\pm$ 0.012 & 11.099 $\pm$ 0.004 & 10.584 $\pm$ 0.004 & 10.074 $\pm$ 0.006\\
RX J1518.4-3738 & 11.688 $\pm$ 0.012 & 10.826 $\pm$ 0.004 & 10.313 $\pm$ 0.004 & 9.817 $\pm$ 0.006\\
RX J1531.3-3329 & 11.687 $\pm$ 0.012 & 10.874 $\pm$ 0.004 & 10.391 $\pm$ 0.004 & 9.937 $\pm$ 0.006\\
RX J1541.1-2656 & 12.099 $\pm$ 0.013 & 11.210 $\pm$ 0.005 & 10.658 $\pm$ 0.006 & 10.168 $\pm$ 0.007\\
RX J1544.0-3311 & 11.868 $\pm$ 0.009 & 10.953 $\pm$ 0.005 & 10.411 $\pm$ 0.004 & 9.858 $\pm$ 0.007\\
RX J1600.6-2159 & 12.140 $\pm$ 0.045 & 11.088 $\pm$ 0.030 & 10.518 $\pm$ 0.019 & 9.962 $\pm$ 0.019\\
RX J1839.0-3726 & 12.035 $\pm$ 0.010 & 11.092 $\pm$ 0.006 & 10.529 $\pm$ 0.005 & 9.996 $\pm$ 0.009\\
RX J1842.9-3532 & 12.895 $\pm$ 0.010 & 11.998 $\pm$ 0.006 & 11.313 $\pm$ 0.004 & 10.653 $\pm$ 0.008\\
RX J1844.3-3541 & 12.213 $\pm$ 0.008 & 11.184 $\pm$ 0.005 & 10.555 $\pm$ 0.004 & 9.940 $\pm$ 0.007\\
RX J1852.3-3700 & 13.343 $\pm$ 0.008 & 12.219 $\pm$ 0.005 & 11.510 $\pm$ 0.004 & 10.810 $\pm$ 0.007\\
W79 & 12.304 $\pm$ 0.004 & 11.499 $\pm$ 0.004 & 11.043 $\pm$ 0.004 & 10.638 $\pm$ 0.004
\enddata
\end{deluxetable}

%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}

%\tablenum{1}

%\rotate

\begin{deluxetable}{lccr@{\extracolsep{2pt}}c@{\extracolsep{-2pt}}cr@{\extracolsep{2pt}}c@{\extracolsep{-2pt}}cr}
%\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Adopted Intrinsic Colors\label{tbl:colors}}
\tablehead{
  \colhead{SpT} &
  \multicolumn{3}{c}{$(B-V)_{\rm T}$} &
  \multicolumn{3}{c}{$J-K_s$} &
  \multicolumn{3}{c}{$V_{\rm T}-K_s$} \\
  \cline{2-4}
  \cline{5-7}
  \cline{8-10}
  \colhead{}         &
  \colhead{Average} &
  \colhead{Dispersion}  &
  \colhead{$N$}  &
  \colhead{Average} &
  \colhead{Dispersion}  &
  \colhead{$N$}  &
  \colhead{Average} &
  \colhead{Dispersion}  &
  \colhead{$N$}
}
\startdata
F2 & 0.383 & 0.028 &  74 & 0.224 & 0.029 & 153 & 0.980 & 0.093 &  58\\
F3 & 0.433 & 0.025 & 147 & 0.237 & 0.019 & 257 & 1.090 & 0.057 & 102\\
F5 & 0.483 & 0.022 & 266 & 0.267 & 0.026 & 491 & 1.216 & 0.069 & 230\\
F6 & 0.527 & 0.022 & 214 & 0.288 & 0.020 & 337 & 1.305 & 0.058 & 173\\
F7 & 0.558 & 0.026 & 250 & 0.303 & 0.025 & 371 & 1.354 & 0.050 & 177\\
F8 & 0.592 & 0.023 & 130 & 0.320 & 0.025 & 211 & 1.393 & 0.043 &  90\\
G0 & 0.632 & 0.025 & 206 & 0.329 & 0.021 & 313 & 1.460 & 0.041 & 145\\
G1 & 0.648 & 0.023 & 114 & 0.342 & 0.025 & 197 & 1.498 & 0.067 & 117\\
G2 & 0.669 & 0.025 & 167 & 0.350 & 0.024 & 248 & 1.554 & 0.069 & 166\\
G3 & 0.707 & 0.033 & 324 & 0.371 & 0.029 & 521 & 1.601 & 0.047 & 241\\
G5 & 0.754 & 0.029 & 331 & 0.387 & 0.026 & 503 & 1.682 & 0.064 & 325\\
G6 & 0.801 & 0.036 & 175 & 0.417 & 0.025 & 211 & 1.759 & 0.059 & 144\\
G8 & 0.852 & 0.039 & 186 & 0.445 & 0.035 & 246 & 1.866 & 0.088 & 191\\
K0 & 0.936 & 0.040 & 183 & 0.490 & 0.043 & 224 & 2.032 & 0.124 & 196\\
K1 & 1.001 & 0.036 & 102 & 0.528 & 0.034 & 117 & 2.176 & 0.095 & 100\\
K2 & 1.064 & 0.051 &  95 & 0.574 & 0.035 &  96 & 2.334 & 0.114 &  91\\
K3 & 1.150 & 0.073 &  98 & 0.605 & 0.041 &  91 & 2.483 & 0.126 &  83\\
K4 & 1.272 & 0.061 &  43 & 0.703 & 0.054 &  51 & 2.800 & 0.160 &  42\\
K5 & 1.420 & 0.093 &  22 & 0.781 & 0.043 &  21 & 3.237 & 0.222 &  21\\
\enddata
\end{deluxetable}

%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}

%\tablenum{1}

%\rotate

\begin{deluxetable}{lcc@{\extracolsep{2pt}}cc@{\extracolsep{2pt}}cc@{\extracolsep{2pt}}cc@{\extracolsep{2pt}}cc@{\extracolsep{2pt}}c@{\extracolsep{-5pt}}ccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Adopted Stelllar Properties\label{tbl:prop}}
\tablehead{
  \colhead{Source} &
  \colhead{SpT} &
  \colhead{${\rm A_V}$} &
  \colhead{${\rm[Fe/H]}$} &
  \colhead{${\rm log}\ g$} &
  \colhead{$T_{\rm eff}$} \\
  \colhead{} &
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(dex)} &
  \colhead{(log g cm$^{-2}$)} &
  \colhead{(K)}
}
\startdata
1E 0307.4+1424          & G6V        & 0.03       & 0.00       & 4.54       & 5591      \\
1E 0324.1-2012          & G4V        & 0.04       & 0.00       & 4.54       & 5745      \\
1RXS J025216.9+361658   & K2IV       & 0.95       & 0.00       & 4.63       & 4999      \\
1RXS J025751.8+115759   & G7V        & 0.62       & 0.00       & 4.54       & 5552      \\
1RXS J030759.1+302032   & G5IV       & 0.16       & 0.00       & 4.50       & 5676      \\
1RXS J031644.0+192259   & G2V        & 0.10       & 0.00       & 4.47       & 5886      \\
1RXS J031907.4+393418   & K0V        & 0.19       & 0.00       & 4.61       & 5287      \\
1RXS J034423.3+281224   & G7V        & 0.05       & 0.00       & 4.54       & 5725      \\
1RXS J035028.0+163121   & G5IV       & 0.34       & 0.00       & 4.54       & 5725      \\
1RXS J043243.2-152003   & G4V        & 0.37       & 0.00       & 3.89       & 5760      \\
1RXS J051111.1+281353   & K0V        & 0.86       & 0.00       & 4.08       & 5325      \\
1RXS J053650.0+133756   & K0V        & 0.56       & 0.00       & 4.50       & 5323      \\
2RE J0255+474           & K5Ve       & 0.00       & 0.00       & 4.71       & 4714      \\
AO Men                  & K3.5 V ke  & 0.00       & 0.00       & 4.41       & 4435      \\
AP 93                   & \nodata    & 0.31       & 0.00       & 4.68       & 4914      \\
B102                    & \nodata    & 0.12       & 0.00       & 4.54       & 5708      \\
BPM 87617               & K5Ve       & 0.00       & 0.00       & 4.71       & 4419      \\
HD 105                  & G0V        & 0.00       & 0.00       & 4.48       & 5960      \\
HD 377                  & G2V        & 0.00       & 0.00       & 4.47       & 5851      \\
HD 691                  & K0V        & 0.00       & 0.00       & 4.50       & 5441      \\
HD 984                  & F7V        & 0.00       & 0.00       & 4.40       & 6227      \\
HD 6434                 & G2/3V      & 0.00       & 0.00       & 4.50       & 5804      \\
HD 6963                 & G7V        & 0.00       & 0.00       & 4.50       & 5518      \\
HD 7661                 & K0V        & 0.00       & 0.00       & 4.50       & 5399      \\
HD 8907                 & F8         & 0.00       & 0.00       & 4.50       & 6250      \\
HD 8941                 & F8IV-V     & 0.00       & 0.00       & 4.50       & 6234      \\
HD 9472                 & G0         & 0.00       & 0.00       & 4.50       & 5686      \\
HD 11850                & G5         & 0.00       & 0.00       & 4.50       & 5597      \\
HD 12039                & G3/5V      & 0.00       & 0.00       & 4.54       & 5688      \\
HD 13382                & G5V        & 0.00       & 0.00       & 4.50       & 5751      \\
HD 13507                & G5V        & 0.00       & 0.00       & 4.50       & 5627      \\
HD 13531                & G7V        & 0.00       & 0.00       & 4.50       & 5563      \\
HD 13974                & G0V        & 0.00       & 0.00       & 4.50       & 5858      \\
HD 15526                & G5/6V      & 0.13       & 0.00       & 4.54       & 5658      \\
HD 17925                & K1V        & 0.00       & 0.00       & 4.68       & 5116      \\
HD 18940                & G0         & 0.00       & 0.00       & 4.50       & 5760      \\
HD 19019                & F8         & 0.00       & 0.00       & 4.50       & 6051      \\
HD 19668                & G8/K0V     & 0.00       & 0.00       & 4.50       & 5414      \\
HD 21411                & G8V        & 0.00       & 0.00       & 4.50       & 5500      \\
HD 22179                & G0         & 0.13       & 0.00       & 4.21       & 6000      \\
HD 25300                & K0         & 0.00       & 0.00       & 4.50       & 4329      \\
HD 25457                & F7V        & 0.00       & 0.00       & 4.50       & 6173      \\
HD 26182                & G0V        & 0.34       & 0.00       & 4.47       & 6026      \\
HD 26990                & G0(V)      & 0.00       & 0.00       & 4.50       & 5651      \\
HD 27466                & G5V        & 0.00       & 0.00       & 4.50       & 5757      \\
HD 28495                & G0         & 0.00       & 0.00       & 4.50       & 5217      \\
HD 29231                & G8V        & 0.00       & 0.00       & 4.50       & 5421      \\
HD 31143                & K0V        & 0.00       & 0.00       & 4.50       & 5313      \\
HD 31281                & G1(V)      & 0.14       & 0.00       & 4.03       & 5927      \\
HD 31392                & K0V        & 0.00       & 0.00       & 4.50       & 5360      \\
HD 31950                & \nodata    & 0.13       & 0.00       & 4.40       & 6108      \\
HD 32850                & G9V        & 0.00       & 0.00       & 4.50       & 5208      \\
HD 35850                & F7/8V      & 0.00       & 0.00       & 4.04       & 6021      \\
HD 37006                & G0         & 0.00       & 0.00       & 4.50       & 5503      \\
HD 37216                & G5         & 0.00       & 0.00       & 4.50       & 5387      \\
HD 37484                & F3V        & 0.00       & 0.00       & 4.27       & 6664      \\
HD 37572                & K0V        & 0.00       & 0.00       & 4.67       & 5091      \\
HD 37962                & G5V        & 0.00       & 0.00       & 4.50       & 5718      \\
HD 38207                & F2V        & 0.05       & 0.00       & 4.50       & 6762      \\
HD 38529                & G8III/IV   & 0.00       & 0.00       & 4.50       & 5361      \\
HD 38949                & G1V        & 0.00       & 0.00       & 4.50       & 6028      \\
HD 40647                & G5         & 0.00       & 0.00       & 4.50       & 5268      \\
HD 41700                & F8/G0V     & 0.00       & 0.00       & 4.50       & 6138      \\
HD 43989                & G0V        & 0.00       & 0.00       & 4.47       & 5958      \\
HD 44594                & G3V        & 0.00       & 0.00       & 4.50       & 5784      \\
HD 45270                & G1V        & 0.00       & 0.00       & 4.47       & 5885      \\
HD 47875                & G3V        & 0.34       & 0.00       & 4.47       & 5825      \\
HD 60737                & G0         & 0.00       & 0.00       & 4.50       & 5895      \\
HD 61005                & G8Vk       & 0.00       & 0.00       & 4.50       & 5463      \\
HD 61994                & G6V        & 0.00       & 0.00       & 4.50       & 5538      \\
HD 64324                & G0         & 0.00       & 0.00       & 4.50       & 5737      \\
HD 66751                & F8V        & 0.00       & 0.00       & 4.50       & 5854      \\
HD 69076                & K0V        & 0.00       & 0.00       & 4.50       & 5405      \\
HD 70516                & G0         & 0.00       & 0.00       & 4.54       & 5735      \\
HD 70573                & G1/2V      & 0.04       & 0.00       & 4.47       & 5896      \\
HD 71974                & G5         & 0.00       & 0.00       & 4.50       & 5436      \\
HD 72687                & G5V        & 0.00       & 0.00       & 4.50       & 5738      \\
HD 72905                & G1.5VB     & 0.00       & 0.00       & 4.50       & 5834      \\
HD 73668                & G1V        & 0.00       & 0.00       & 4.50       & 5876      \\
HD 75302                & G5V        & 0.00       & 0.00       & 4.50       & 5674      \\
HD 75393                & F7V        & 0.00       & 0.00       & 4.50       & 6055      \\
HD 76218                & G9-V       & 0.00       & 0.00       & 4.50       & 5359      \\
HD 77407                & G0(V)      & 0.00       & 0.00       & 4.53       & 5734      \\
HD 80606                & G5         & 0.12       & 0.00       & 4.50       & 5668      \\
HD 85301                & G5         & 0.00       & 0.00       & 4.50       & 5611      \\
HD 86356                & G6/K0      & 0.40       & 0.00       & 4.54       & 5485      \\
HD 88201                & G0V        & 0.00       & 0.00       & 4.50       & 6079      \\
HD 88742                & G0V        & 0.00       & 0.00       & 4.50       & 5954      \\
HD 90712                & G2/3V      & 0.00       & 0.00       & 4.50       & 5873      \\
HD 90905                & G1V        & 0.00       & 0.00       & 4.50       & 6028      \\
HD 91782                & G0         & 0.00       & 0.00       & 4.50       & 6107      \\
HD 91962                & G1V        & 0.00       & 0.00       & 4.50       & 5623      \\
HD 92788                & G6V        & 0.00       & 0.00       & 4.50       & 5681      \\
HD 92855                & F9V        & 0.00       & 0.00       & 4.50       & 5981      \\
HD 95188                & G8V        & 0.00       & 0.00       & 4.50       & 5400      \\
HD 98553                & G2/3V      & 0.00       & 0.00       & 4.50       & 5917      \\
HD 100167               & F8         & 0.00       & 0.00       & 4.50       & 5779      \\
HD 101472               & F7V        & 0.00       & 0.00       & 4.50       & 6184      \\
HD 101959               & G0V        & 0.00       & 0.00       & 4.50       & 6048      \\
HD 102071               & K0V        & 0.00       & 0.00       & 4.50       & 5297      \\
HD 103432               & G6V        & 0.00       & 0.00       & 4.50       & 5597      \\
HD 104467               & G5III/IV   & 0.13       & 0.00       & 4.06       & 5681      \\
HD 104576               & G3V        & 0.00       & 0.00       & 4.50       & 5436      \\
HD 104860               & F8         & 0.00       & 0.00       & 4.47       & 5951      \\
HD 105631               & G9V        & 0.00       & 0.00       & 4.50       & 5343      \\
HD 106156               & G8V        & 0.00       & 0.00       & 4.50       & 5403      \\
HD 106252               & G0V        & 0.00       & 0.00       & 4.50       & 5876      \\
HD 106772               & G2III/IV   & 0.00       & 0.00       & 4.50       & 4928      \\
HD 107146               & G2V        & 0.00       & 0.00       & 4.50       & 5841      \\
HD 107441               & G1.5IV     & 0.28       & 0.00       & 4.21       & 5926      \\
HD 108799               & G1/2V      & 0.00       & 0.00       & 4.50       & 5815      \\
HD 108944               & F9V        & 0.00       & 0.00       & 4.50       & 6138      \\
HD 111170               & G8/K0V     & 0.41       & 0.00       & 4.35       & 5384      \\
HD 112196               & F8V        & 0.00       & 0.00       & 4.47       & 5950      \\
HD 115043               & G1V        & 0.00       & 0.00       & 4.50       & 5846      \\
HD 116099               & G0/3       & 0.07       & 0.00       & 4.21       & 5899      \\
HD 117524               & G2.5IV     & 0.62       & 0.00       & 4.21       & 5902      \\
HD 119269               & G3/5V      & 0.14       & 0.00       & 4.21       & 5732      \\
HD 120812               & F8/G0V     & 0.37       & 0.00       & 4.12       & 6081      \\
HD 121320               & G5V        & 0.00       & 0.00       & 4.50       & 5637      \\
HD 121504               & G2V        & 0.00       & 0.00       & 4.50       & 5967      \\
HD 122652               & F8         & 0.00       & 0.00       & 4.50       & 6163      \\
HD 126670               & G6/8III/IV & 0.29       & 0.00       & 4.26       & 5528      \\
HD 128242               & G3V        & 0.36       & 0.00       & 4.26       & 5823      \\
HD 129333               & G5V        & 0.00       & 0.00       & 4.54       & 5653      \\
HD 132173               & G0V        & 0.00       & 0.00       & 4.50       & 5980      \\
HD 133295               & G0/1V      & 0.00       & 0.00       & 4.50       & 6003      \\
HD 133938               & G6/8III/IV & 0.31       & 0.00       & 4.26       & 5566      \\
HD 134319               & G5(V)      & 0.00       & 0.00       & 4.54       & 5660      \\
HD 135363               & G5(V)      & 0.00       & 0.00       & 4.66       & 4728      \\
HD 136923               & G9V        & 0.00       & 0.00       & 4.50       & 5343      \\
HD 138004               & G2III      & 0.00       & 0.00       & 4.50       & 5715      \\
HD 139498               & G8(V)      & 0.26       & 0.00       & 4.26       & 5473      \\
HD 139813               & G5         & 0.00       & 0.00       & 4.50       & 5380      \\
HD 140374               & G8V        & 0.09       & 0.00       & 4.26       & 5444      \\
HD 141521               & G8V        & 0.06       & 0.00       & 4.26       & 5450      \\
HD 141937               & G2/3V      & 0.00       & 0.00       & 4.50       & 5844      \\
HD 141943               & G0/2V      & 0.14       & 0.00       & 4.23       & 5943      \\
HD 142229               & G5V        & 0.00       & 0.00       & 4.50       & 5861      \\
HD 142361               & G3V        & 0.46       & 0.00       & 3.70       & 5846      \\
HD 143006               & G6/8       & 1.47       & 0.00       & 3.70       & 5817      \\
HD 143358               & G1/2V      & 0.01       & 0.00       & 4.12       & 5899      \\
HD 145229               & G0         & 0.00       & 0.00       & 4.50       & 5895      \\
HD 146516               & G0IV       & 0.83       & 0.00       & 3.70       & 6024      \\
HD 150554               & F8         & 0.00       & 0.00       & 4.50       & 5975      \\
HD 150706               & G3(V)      & 0.00       & 0.00       & 4.50       & 5885      \\
HD 151798               & G3V        & 0.00       & 0.00       & 4.47       & 5878      \\
HD 152555               & F8/G0V     & 0.00       & 0.00       & 4.50       & 5891      \\
HD 153458               & G5V        & 0.00       & 0.00       & 4.50       & 5768      \\
HD 154417               & F9V        & 0.00       & 0.00       & 4.50       & 6014      \\
HD 157664               & G0         & 0.05       & 0.00       & 4.50       & 6251      \\
HD 159222               & G1V        & 0.00       & 0.00       & 4.50       & 5774      \\
HD 161897               & K0         & 0.00       & 0.00       & 4.50       & 5558      \\
HD 167389               & F8(V)      & 0.00       & 0.00       & 4.50       & 5846      \\
HD 170778               & G5         & 0.00       & 0.00       & 4.50       & 5893      \\
HD 172649               & F5         & 0.00       & 0.00       & 4.50       & 6172      \\
HD 174656               & G6IV       & 0.83       & 0.00       & 3.95       & 5628      \\
HD 179949               & F8V        & 0.00       & 0.00       & 4.50       & 6116      \\
HD 183216               & G2V        & 0.00       & 0.00       & 4.50       & 6002      \\
HD 187897               & G5         & 0.00       & 0.00       & 4.50       & 5883      \\
HD 190228               & G5IV       & 0.00       & 0.00       & 4.50       & 5246      \\
HD 191089               & F5V        & 0.00       & 0.00       & 4.50       & 6450      \\
HD 193017               & F6V        & 0.00       & 0.00       & 4.50       & 6121      \\
HD 195034               & G5         & 0.00       & 0.00       & 4.50       & 5800      \\
HD 199019               & G5         & 0.00       & 0.00       & 4.50       & 5485      \\
HD 199143               & F8V        & 0.00       & 0.00       & 4.23       & 5895      \\
HD 199598               & G0V        & 0.00       & 0.00       & 4.50       & 5882      \\
HD 200746               & G5         & 0.00       & 0.00       & 4.50       & 5701      \\
HD 201219               & G5         & 0.00       & 0.00       & 4.50       & 5610      \\
HD 201989               & G3/5V      & 0.00       & 0.00       & 4.50       & 5636      \\
HD 202108               & G3V        & 0.00       & 0.00       & 4.50       & 5722      \\
HD 202917               & G5V        & 0.00       & 0.00       & 4.50       & 5555      \\
HD 203030               & G8V        & 0.00       & 0.00       & 4.50       & 5416      \\
HD 204277               & F8V        & 0.00       & 0.00       & 4.50       & 6189      \\
HD 205905               & G2V        & 0.00       & 0.00       & 4.50       & 5925      \\
HD 206374               & G6.5V      & 0.00       & 0.00       & 4.50       & 5577      \\
HD 209253               & F6/7V      & 0.00       & 0.00       & 4.50       & 6211      \\
HD 209393               & G5         & 0.00       & 0.00       & 4.50       & 5632      \\
HD 209779               & G2V        & 0.00       & 0.00       & 4.50       & 5575      \\
HD 212291               & G5         & 0.00       & 0.00       & 4.50       & 5622      \\
HD 216275               & G0         & 0.00       & 0.00       & 4.50       & 5956      \\
HD 216803               & K4VP       & 0.00       & 0.00       & 4.50       & 4624      \\
HD 217343               & G3V        & 0.00       & 0.00       & 4.47       & 5772      \\
HD 219498               & G5         & 0.07       & 0.00       & 4.50       & 5666      \\
HD 224873               & K0         & 0.00       & 0.00       & 4.50       & 5181      \\
HD 245567               & G0V        & 0.61       & 0.00       & 3.91       & 6042      \\
HD 279788               & G5V        & 0.63       & 0.00       & 3.80       & 5713      \\
HD 281691               & K1(V)      & 0.16       & 0.00       & 4.38       & 5127      \\
HD 282346               & G8V        & 0.55       & 0.00       & 4.50       & 5475      \\
HD 284135               & G3(V)      & 0.08       & 0.00       & 4.03       & 5799      \\
HD 284266               & K0(V)      & 0.08       & 0.00       & 4.34       & 5426      \\
HD 285281               & K1         & 0.69       & 0.00       & 4.32       & 5135      \\
HD 285372               & K3(V)      & 0.72       & 0.00       & 4.21       & 5039      \\
HD 285751               & K2(V)      & 0.47       & 0.00       & 4.21       & 5017      \\
HD 285840               & K1(V)      & 0.00       & 0.00       & 4.61       & 5165      \\
HD 286179               & G3(V)      & 0.38       & 0.00       & 4.21       & 5843      \\
HD 286264               & K2IV       & 1.11       & 0.00       & 4.49       & 4991      \\
HE 350                  & \nodata    & 0.31       & 0.00       & 4.47       & 5922      \\
HE 373                  & \nodata    & 0.31       & 0.00       & 4.60       & 5399      \\
HE 389                  & \nodata    & 0.31       & 0.00       & 4.47       & 6043      \\
HE 622                  & \nodata    & 0.31       & 0.00       & 4.54       & 5497      \\
HE 696                  & \nodata    & 0.31       & 0.00       & 4.54       & 5756      \\
HE 699                  & \nodata    & 0.31       & 0.00       & 4.54       & 5634      \\
HE 750                  & F5         & 0.31       & 0.00       & 4.33       & 6421      \\
HE 767                  & \nodata    & 0.31       & 0.00       & 4.40       & 6219      \\
HE 848                  & F9V        & 0.31       & 0.00       & 4.40       & 6309      \\
HE 935                  & F9.5V      & 0.31       & 0.00       & 4.40       & 6115      \\
HE 1101                 & \nodata    & 0.31       & 0.00       & 4.47       & 5823      \\
HE 1234                 & G2         & 0.31       & 0.00       & 4.54       & 5738      \\
HII 120                 & G6V        & 0.12       & 0.00       & 4.50       & 5707      \\
HII 152                 & G5V        & 0.12       & 0.00       & 4.50       & 5823      \\
HII 173                 & \nodata    & 0.12       & 0.00       & 4.50       & 5266      \\
HII 174                 & \nodata    & 0.12       & 0.00       & 4.50       & 4998      \\
HII 250                 & \nodata    & 0.12       & 0.00       & 4.50       & 5767      \\
HII 314                 & \nodata    & 0.12       & 0.00       & 4.50       & 5788      \\
HII 514                 & \nodata    & 0.12       & 0.00       & 4.50       & 5727      \\
HII 1015                & \nodata    & 0.12       & 0.00       & 4.50       & 5904      \\
HII 1101                & G0V        & 0.12       & 0.00       & 4.50       & 5988      \\
HII 1182                & F8         & 0.12       & 0.00       & 4.50       & 5845      \\
HII 1200                & F6V        & 0.12       & 0.00       & 4.50       & 6217      \\
HII 1776                & G5         & 0.12       & 0.00       & 4.50       & 5622      \\
HII 2147                & G7IV       & 0.12       & 0.00       & 4.50       & 5089      \\
HII 2278                & \nodata    & 0.12       & 0.00       & 4.50       & 5213      \\
HII 2506                & F9         & 0.12       & 0.00       & 4.50       & 6082      \\
HII 2644                & \nodata    & 0.12       & 0.00       & 4.50       & 5614      \\
HII 2786                & \nodata    & 0.12       & 0.00       & 4.50       & 6068      \\
HII 2881                & K2         & 0.12       & 0.00       & 4.50       & 4844      \\
HII 3097                & \nodata    & 0.12       & 0.00       & 4.50       & 5585      \\
HII 3179                & \nodata    & 0.12       & 0.00       & 4.50       & 6137      \\
HIP 6276                & G0         & 0.00       & 0.00       & 4.50       & 5352      \\
HIP 42491               & G5         & 0.00       & 0.00       & 4.50       & 5246      \\
HIP 59154               & K2         & 0.00       & 0.00       & 4.50       & 4390      \\
HIP 76477               & G9         & 0.43       & 0.00       & 4.38       & 5389      \\
MML 1                   & K1+IV      & 0.56       & 0.00       & 4.44       & 5150      \\
MML 8                   & K0+IV      & 0.48       & 0.00       & 4.35       & 5278      \\
MML 9                   & G9IV       & 0.34       & 0.00       & 4.35       & 5360      \\
MML 17                  & G0IV       & 0.28       & 0.00       & 4.21       & 6002      \\
MML 18                  & K0+IV      & 0.61       & 0.00       & 4.35       & 5290      \\
MML 26                  & G5IV       & 0.33       & 0.00       & 4.21       & 5711      \\
MML 28                  & K2-IV      & 0.06       & 0.00       & 4.44       & 4970      \\
MML 32                  & G1IV       & 0.61       & 0.00       & 4.21       & 5991      \\
MML 36                  & K0IV       & 0.27       & 0.00       & 4.38       & 5271      \\
MML 38                  & G8IVe      & 0.45       & 0.00       & 4.26       & 5487      \\
MML 40                  & G9IV       & 0.45       & 0.00       & 4.38       & 5382      \\
MML 43                  & G7IV       & 0.36       & 0.00       & 4.26       & 5525      \\
MML 51                  & K1IVe      & 0.67       & 0.00       & 4.38       & 5142      \\
MML 57                  & G1.5IV     & 0.21       & 0.00       & 4.12       & 5913      \\
PDS 66                  & K1IVe      & 1.13       & 0.00       & 4.35       & 5256      \\
$[$PZ99$]$ J155847.8-175800 & K3         & 1.41       & 0.00       & 4.22       & 4889      \\
$[$PZ99$]$ J160814.7-190833 & K2         & 1.06       & 0.00       & 4.19       & 4997      \\
$[$PZ99$]$ J161318.6-221248 & G9         & 1.22       & 0.00       & 4.06       & 5396      \\
$[$PZ99$]$ J161329.3-231106 & K1         & 1.25       & 0.00       & 4.19       & 5154      \\
$[$PZ99$]$ J161402.1-230101 & G4         & 1.35       & 0.00       & 4.06       & 5783      \\
$[$PZ99$]$ J161411.0-230536 & K0         & 1.44       & 0.00       & 4.16       & 5312      \\
$[$PZ99$]$ J161459.2-275023 & G5         & 0.95       & 0.00       & 4.06       & 5724      \\
$[$PZ99$]$ J161618.0-233947 & G7         & 0.83       & 0.00       & 4.06       & 5553      \\
QT And                  & K7Ve       & 0.00       & 0.00       & 4.62       & 4692      \\
R3                      & \nodata    & 0.12       & 0.00       & 4.61       & 5214      \\
R45                     & \nodata    & 0.12       & 0.00       & 4.47       & 5947      \\
R83                     & \nodata    & 0.12       & 0.00       & 4.47       & 5796      \\
RE J0137+18A            & K3Ve       & 1.47       & 0.00       & 4.38       & 5001      \\
RE J0723+20             & K5VE       & 0.00       & 0.00       & 4.50       & 4408      \\
RX J0258.4+2947         & K0IV       & 0.41       & 0.00       & 4.61       & 5274      \\
RX J0329.1+0118         & G0(IV)     & 0.04       & 0.00       & 4.50       & 6150      \\
RX J0331.1+0713         & K4(V)/E    & 0.08       & 0.00       & 4.01       & 4777      \\
RX J0354.4+0535         & G2(V)      & 0.01       & 0.00       & 4.47       & 5846      \\
RX J0357.3+1258         & G0         & 0.59       & 0.00       & 4.47       & 6037      \\
RX J0434.3+0226         & K4e        & 0.37       & 0.00       & 4.63       & 4666      \\
RX J0442.5+0906         & G5(V)      & 0.45       & 0.00       & 4.54       & 5700      \\
RX J0849.2-7735         & K2         & 0.00       & 0.00       & 4.50       & 4382      \\
RX J0850.1-7554         & G5         & 0.31       & 0.00       & 4.54       & 5713      \\
RX J0853.1-8244         & K0(V)      & 0.65       & 0.00       & 4.50       & 5317      \\
RX J0917.2-7744         & G2         & 0.32       & 0.00       & 4.47       & 5888      \\
RX J1111.7-7620         & K1         & 1.53       & 0.00       & 4.21       & 4653      \\
RX J1140.3-8321         & K2         & 0.67       & 0.00       & 4.67       & 4970      \\
RX J1203.7-8129         & K1         & 0.46       & 0.00       & 4.50       & 5229      \\
RX J1209.8-7344         & G9         & 1.46       & 0.00       & 4.50       & 5426      \\
RX J1220.6-7539         & K2         & 0.54       & 0.00       & 4.67       & 4997      \\
RX J1225.3-7857         & G5         & 0.50       & 0.00       & 4.50       & 5732      \\
RX J1450.4-3507         & K1(IV)     & 0.52       & 0.00       & 4.38       & 5158      \\
RX J1457.3-3613         & G6IV       & 0.32       & 0.00       & 4.26       & 5590      \\
RX J1458.6-3541         & K3(IV)     & 0.56       & 0.00       & 4.44       & 4852      \\
RX J1500.8-4331         & K1(IV)     & 0.28       & 0.00       & 4.38       & 5158      \\
RX J1507.2-3505         & K0         & 0.24       & 0.00       & 4.38       & 5263      \\
RX J1518.4-3738         & K1         & 0.37       & 0.00       & 4.38       & 5166      \\
RX J1531.3-3329         & K0         & 0.13       & 0.00       & 4.50       & 5304      \\
RX J1541.1-2656         & G7         & 0.66       & 0.00       & 4.06       & 5542      \\
RX J1544.0-3311         & K1         & 0.36       & 0.00       & 4.38       & 5150      \\
RX J1545.9-4222         & K1         & 0.56       & 0.00       & 4.38       & 5143      \\
RX J1600.6-2159         & G9         & 0.80       & 0.00       & 4.06       & 5375      \\
RX J1839.0-3726         & K1         & 0.41       & 0.00       & 4.45       & 5119      \\
RX J1841.8-3525         & G7         & 0.16       & 0.00       & 4.34       & 5534      \\
RX J1842.9-3532         & K2         & 0.44       & 0.00       & 4.27       & 4645      \\
RX J1844.3-3541         & K5         & 0.15       & 0.00       & 3.91       & 4648      \\
RX J1852.3-3700         & K3         & 0.99       & 0.00       & 4.31       & 4854      \\
RX J1917.4-3756         & K2         & 0.44       & 0.00       & 4.21       & 5033      \\
RX J2313.0+2345         & F8         & 0.16       & 0.00       & 4.01       & 6105      \\
SAO 150676              & G2V        & 0.02       & 0.00       & 4.47       & 5862      \\
SAO 178272              & K2V        & 0.42       & 0.00       & 4.50       & 4963      \\
ScoPMS 21               & K1IV       & 1.58       & 0.00       & 3.70       & 5806      \\
ScoPMS 27               & K2IV       & 1.10       & 0.00       & 4.19       & 5066      \\
ScoPMS 52               & K0IV       & 1.54       & 0.00       & 4.06       & 5372      \\
ScoPMS 214              & K0IV       & 1.75       & 0.00       & 4.16       & 5331      \\
V343 Nor                & K0V        & 0.00       & 0.00       & 4.38       & 5002      \\
V383 Lac                & K0VIV      & 0.00       & 0.00       & 4.67       & 5121      \\
W79                     & \nodata    & 0.12       & 0.00       & 4.61       & 5415      \\
vB 1                    & F8         & 0.00       & 0.13       & 4.50       & 5983      \\
vB 39                   & G4V        & 0.00       & 0.13       & 4.50       & 5633      \\
vB 49                   & G0V        & 0.00       & 0.13       & 4.50       & 5927      \\
vB 52                   & G2V        & 0.00       & 0.13       & 4.50       & 5841      \\
vB 63                   & G1V        & 0.00       & 0.13       & 4.50       & 5694      \\
vB 64                   & G2+        & 0.00       & 0.13       & 4.50       & 5733      \\
vB 66                   & F8         & 0.00       & 0.13       & 4.50       & 6058      \\
vB 73                   & G2V        & 0.00       & 0.13       & 4.50       & 5926      \\
vB 79                   & K0V        & 0.00       & 0.13       & 4.50       & 5273      \\
vB 88                   & F9V        & 0.00       & 0.13       & 4.50       & 6107      \\
vB 91                   & \nodata    & 0.00       & 0.13       & 4.50       & 5021      \\
vB 92                   & \nodata    & 0.00       & 0.13       & 4.50       & 5514      \\
vB 93                   & K2V        & 0.00       & 0.13       & 4.50       & 5112      \\
vB 96                   & G5         & 0.00       & 0.13       & 4.50       & 5165      \\
vB 97                   & F8:V:      & 0.00       & 0.13       & 4.50       & 5873      \\
vB 99                   & K0         & 0.00       & 0.13       & 4.50       & 5156      \\
vB 106                  & G5         & 0.00       & 0.13       & 4.50       & 5782      \\
vB 142                  & G5         & 0.00       & 0.13       & 4.50       & 5652      \\
vB 143                  & F8         & 0.00       & 0.13       & 4.50       & 6228      \\
vB 176                  & K2V        & 0.00       & 0.13       & 4.50       & 4942      \\
vB 180                  & K1V        & 0.00       & 0.13       & 4.50       & 5216      \\
vB 183                  & K2V        & 0.00       & 0.13       & 4.50       & 5037      \\
\enddata
\end{deluxetable}
